Infrared Photometry and Evolution of Mass-Losing AGB Stars. II. Luminosity and Colors of MS and S Stars

AGB phases mark the end of the evolution for Low- and Intermediate-Mass Stars. Our understanding of the mechanisms through which they eject the envelope and our assessment of their contribution to the chemical evolution of Galaxies are hampered by poor knowledge of their Luminosities and mass loss rates,both for C-rich and for O-rich sources.We plan to establish criteria permitting a more quantitative determination of luminosities for the various types of AGB stars on the basis of IR fluxes.In this paper we concentrate on O-rich and s-element-rich MS, S stars and include a small sample of SC stars.We reanalyze the absolute bolometric magnitudes and colors of MS, S, SC stars on the basis of a sample of intrinsic and extrinsic long period variables.We derive bolometric corrections as a function of near- and mid-IR colors,adopting as references a group of stars for which the SED could be reconstructed in detail over a large wavelength range.We determine the absolute HR diagrams and compare luminosities and colors of S-type giants with those of C-rich AGB stars. Luminosity estimates are also verified on the basis of existing Period-Luminosity relations valid for O-rich Miras.S star bolometric luminosities are almost indistinguishable from those of C-rich AGB stars.Their circumstellar envelopes are thinner and less opaque.Despite this last property the IR wavelengths remain dominant, with the bluest stars having their maximum emission in the H or K bands.Based on Period-Luminosity relations for O-rich Miras and on Magnitude-color relations for the same variables we show how approximate distances for sources of so far unknown parallax can be inferred. We argue that most of the sources have a rather small mass(<2Msun);dredge-up might then be not effective enough to let the C/O ratio exceed unity.

==> (inline-0) <==
\begin{longtable}{c c c c c c c}
\caption{\label{table:11} Sample D $-$ First part.}\\
\hline \hline
IRAS & Other & Stephenson & Coordinates & Spectral Type & Var. Type & Period \\
name & name & name & ICRS &   & (GCVS) & (GCVS) \\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
IRAS & Other & Stephenson & Coordinates & Spectral Type & Var. Type & Period \\
name & name & name & ICRS &   & (GCVS) & (GCVS) \\
\hline\hline
\endhead
\hline
\endfoot
04199+4950  &   \object{NX Per} &   CSS 91  &   04 23 39.35 +49 57 26.3 &   S   &   M   &   $-$ \\
06312$-$4351    &   \object{NU Pup} &   CSS 230 &   06 32 48.09 $-$43 54 13.6   &   S   &   M   &   $-$ \\
06468$-$1342    &   \object{DK CMa} &   CSS 264 &   06 49 06.38 $-$13 46 19.6   &   S:  &   M   &   $-$ \\
07571$-$2350    &   \object{EW Pup} &   CSS 440 &   07 59 16.04 $-$23 58 52.7   &   Se  &   M   &   $-$ \\
08348$-$3617    &   \object{WY Pyx} &   CSS 533 &   08 36 48.98 $-$36 27 36.5   &   S   &   M   &   $-$ \\
17186$-$2914    &   \object{V2434 Oph}  &   CSS 975 &   17 21 46.79 $-$29 17 34.0   &   S   &   M   &   $-$ \\
17589$-$1040    &   \object{V342 Ser}   &   CSS 1016    &   18 01 44.48 $-$10 40 25.2   &   S   &   M   &   $-$ \\
18375$-$1010    &   \object{V471 Sct}   &   CSS 1064    &   18 40 18.8 $-$10 07 29  &   S   &   M   &   $-$ \\
18404$-$0431    &   \object{V427 Sct}   &   CSS 1071    &   18 42 59.85 $-$04 28 19.4   &   S   &   M   &   $-$ \\
21029+4917  &   \object{V1959 Cyg}  &   CSS 1259    &   21 04 35.42 +49 29 25.4 &   S   &   M   &   $-$ \\
\hline
15437$-$5451    &   \object{PR Nor} &   CSS 899 &   15 47 35.92 $-$55 00 40.2   &   $-$ &   M   &   $-$ \\
$-$ &   \object{PZ Vul} &   CSS 1154    &   19 44 08.73 +22 57 38.5 &   $-$ &   M   &   $-$ \\
22457+5502  &   \object{GY Lac} &   CSS 1307    &   22 47 46.19 +55 18 13.4 &   $-$ &   M   &   $-$ \\
02080+6100  &   \object{V928 Cas}   &   CSS2 8  &   02 11 40.61 +61 14 26.3 &   $-$ &   M   &   $-$ \\
05540+3222  &   \object{V508 Aur}   &   CSS2 20 &   05 57 14.8 +32 22 39    &   $-$ &   M   &   $-$ \\
19444+3132  &   \object{V1992 Cyg}  &   CSS2 44 &   19 46 25.04 +31 40 08.1 &   $-$ &   M   &   $-$ \\
$-$ &   \object{V1850 Cyg}  &   CSS2 60 &   20 47 56.33 +35 44 20.0 &   $-$ &   M   &   $-$ \\
21229+4448  &   \object{V1242 Cyg}  &   CSS2 66 &   21 24 48.66 +45 00 55.0 &   $-$ &   M   &   $-$ \\
\hline
14069$-$5905    &   \object{V335 Cen}   &   CSS 842 &   14 10 32.52 $-$59 19 38.1   &   S   &   SRA &   256 \\
16334$-$3107    &   \object{ST Sco} &   CSS 931 &   16 36 36.22 $-$31 14 02.4   &   S4,7:(R5)   &   SRA &   194.5   \\
18241$-$1443    &   \object{V385 Sct}   &   CSS 1043    &   18 26 59.15 $-$14 41 48.3   &   Se  &   SRA &   398 \\
04543+4829  &   \object{TV Aur} &   CSS 116 &   04 58 08.21 +48 33 37.1 &   S5,8:$-$S7,5    &   SRB &   182 \\
07183$-$0742    &   \object{V685 Mon}   &   CSS 338 &   07 20 47.63 $-$07 48 09.7   &   S   &   SRB &   $-$ \\
07399$-$1045    &   \object{SU Mon} &   CSS 387 &   07 42 17.4600 $-$10 52 47.180   &   S3,6    &   SRB &   $-$ \\
10164$-$6044    &   \object{V597 Car}   &   CSS 674 &   10 18 10.32 $-$60 59 42.4   &   S   &   SRB &   113 \\
18300$-$1948    &   \object{V2003 Sgr}  &   CSS 1054    &   18 33 02.93 $-$19 46 26.1   &   S5,8    &   SRB &   380 \\
21075+4558  &   \object{V575 Cyg}   &   CSS 1263    &   21 09 19.24 +46 10 27.2 &   S   &   SRB &   144 \\
02228+3753  &   \object{BI And} &   CSS 57  &   02 25 54.3270 +38 07 22.156 &   S8,8    &   SR  &   159.5   \\
05429$-$0415    &   \object{V1258 Ori}  &   CSS 159 &   05 45 26.34 $-$04 14 33.7   &   S   &   SR  &   $-$ \\
08102$-$3105    &   \object{V536 Pup}   &   CSS 476 &   08 12 12.7 $-$31 14 14  &   S   &   SR  &   $-$ \\
10436$-$3459    &   \object{Z Ant}  &   CSS 704 &   10 45 58.898 $-$35 15 04.86     &   S5,4    &   SR  &   103.8   \\
13240$-$5742    &   \object{EE Cen} &   CSS 821 &   13 27 15.676 $-$57 58 14.48 &   S   &   SR  &   198 \\
14215$-$6346    &   \object{KQ Cen} &   CSS 850 &   14 25 25.44 $-$63 59 46.8   &   S7,6    &   SR  &   $-$ \\
17594$-$2451    &   \object{V4714 Sgr}  &   CSS 1018    &   18 02 30.5 $-$24 51 27  &   S   &   SR  &   $-$ \\
18138$-$1510    &   \object{KL Ser} &   CSS 1032    &   18 16 45.56 $-$15 09 31.2   &   S…  &   SR  &   490 \\
22512+6100  &   \object{V386 Cep}   &   CSS 1314    &   22 53 12.37 +61 17 00.7 &   S   &   SR  &   $-$ \\
23548+5808  &   \object{V653 Cas}   &   CSS 1344    &   23 57 21.31 +58 25 03.7 &   S:… &   SR  &   $-$ \\
07141+0312  &   \object{XY CMi} &   CSS 325 &   07 16 43.29 +03 06 58.1 &   S   &   L   &   $-$ \\
00476+5956  &   \object{OS Cas} &   CSS 16  &   00 50 38.48 +60 13 07.2 &   S   &   LB  &   $-$ \\
01252+6056  &   \object{PQ Cas} &   CSS 35  &   01 28 36.19 +61 12 07.7 &   S   &   LB  &   $-$ \\
04094+4518  &   \object{HX Per} &   CSS 88  &   04 13 01.11 +45 26 13.3 &   S   &   LB  &   $-$ \\
$-$ &   \object{DK Aur} &   CSS 120 &   05 06 30.15 +34 37 41.0 &   S   &   LB  &   $-$ \\
06243+1806  &   \object{CF Gem} &   CSS 220 &   06 27 15.33 +18 04 23.8 &   S   &   LB  &   $-$ \\
06347+0057  &   \object{CX Mon} &   CSS 237 &   06 37 18.48 +00 55 16.3 &   S6:/5+  &   LB  &   $-$ \\
06419$-$0229    &   $-$ &   \object{CSS 251}    &   06 44 29.70 $-$02 32 31.1   &   S   &   LB  &   $-$ \\
07117$-$1430    &   $-$ &   \object{CSS 323}    &   07 14 01.66 $-$14 36 00.7   &   S   &   LB  &   $-$ \\
07226$-$0811    &   $-$ &   \object{CSS 344}    &   07 25 03.2990 $-$08 17 33.561   &   S   &   LB  &   $-$ \\
07234$-$1035    &   \object{KN Mon} &   CSS 348 &   07 25 50.84 $-$10 41 07.7   &   S   &   LB  &   $-$ \\
07454$-$3026    &   \object{KU Pup} &   CSS 407 &   07 47 27.79 $-$30 34 27.2   &   S6,8    &   LB  &   $-$ \\
17188$-$4141    &   \object{V635 Sco}   &   CSS 974 &   17 22 22.9248 $-$41 44 41.377   &   S7,6:(Np)   &   LB  &   $-$ \\
19008+1210  &   \object{V915 Aql}   &   CSS 1099    &   19 03 09.8933 +12 15 08.396 &   S5,2$-$S7,2 &   LB  &   $-$ \\
19240+0841  &   \object{V1318 Aql}  &   CSS 1135    &   19 26 28.57 +08 47 10.6 &   S   &   LB  &   $-$ \\
19311+2332  &   \object{EP Vul} &   CSS 1141    &   19 33 17.838 +23 39 19.55   &   S6,5$-$S8,7 &   LB  &   $-$ \\
19422+2347  &   $-$ &   \object{CSS 1155}   &   19 44 21.63 +23 53 48.3 &   S6  &   LB  &   $-$ \\
20296+3223  &   \object{AD Cyg} &   CSS 1224    &   20 31 36.5141 +32 33 52.354 &   S5,8(Nb)    &   LB  &   $-$ \\
21345+4709  &   \object{V633 Cyg}   &   CSS 1279    &   21 36 26.88 +47 23 01.6 &   S   &   LB  &   $-$ \\
00439+6339  &   $-$ &   \object{CSS 13} &   00 46 54.59 +63 56 06.1 &   S   &   $-$ &   $-$ \\
01263+6125  &   $-$ &   \object{CSS 37} &   01 29 44.00 +61 41 41.7 &   S   &   $-$ &   $-$ \\
01318+6001  &   $-$ &   \object{CSS 38} &   01 35 09.71 +60 17 09.9 &   S   &   $-$ &   $-$ \\
02048+6208  &   $-$ &   \object{CSS 47} &   02 08 31.02 +62 22 44.5 &   S   &   $-$ &   $-$ \\
02151+6234  &   $-$ &   \object{CSS 50} &   02 18 52.44 +62 48 13.5 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 55} &   02 23 11.95 +63 51 58.1 &   S   &   $-$ &   $-$ \\
02424+5955  &   $-$ &   \object{CSS 64} &   02 46 23.19 +60 08 20.0 &   S   &   $-$ &   $-$ \\
02478+5854  &   $-$ &   \object{CSS 66} &   02 51 36.05 +59 07 11.7 &   S   &   $-$ &   $-$ \\
03136+5930  &   $-$ &   \object{CSS 71} &   03 17 36.46 +59 41 52.3 &   S   &   $-$ &   $-$ \\
03361+5056  &   $-$ &   \object{CSS 78} &   03 39 50.79 +51 06 30.6 &   S   &   $-$ &   $-$ \\
05336+2900  &   $-$ &   \object{CSS 146}    &   05 36 52.06 +29 02 15.4 &   S   &   $-$ &   $-$ \\
05350+3535  &   $-$ &   \object{CSS 147}    &   05 38 22.19 +35 37 29.2 &   S   &   $-$ &   $-$ \\
05350+2809  &   $-$ &   \object{CSS 148}    &   05 38 17.62 +28 11 44.1 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 169}    &   05 53 10.07 +29 13 27.9 &   S   &   $-$ &   $-$ \\
06052+2807  &   $-$ &   \object{CSS 188}    &   06 08 26.23 +28 06 43.2 &   S   &   $-$ &   $-$ \\
06208+2120  &   $-$ &   \object{CSS 214}    &   06 23 52.89 +21 18 30.1 &   S   &   $-$ &   $-$ \\
06241+1555  &   $-$ &   \object{CSS 219}    &   06 27 04.3627 +15 53 42.154 &   S5.5,2  &   $-$ &   $-$ \\
06337+0703  &   $-$ &   \object{CSS 232}    &   06 36 27.03 +07 00 33.3 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 250}    &   06 44 42.71 +07 03 58.2 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 255}    &   06 45 32.39 +06 47 06.4 &   S   &   $-$ &   $-$ \\
06454+0632  &   $-$ &   \object{CSS 259}    &   06 48 08.67 +06 29 24.1 &   S   &   $-$ &   $-$ \\
06462+0659  &   $-$ &   \object{CSS 262}    &   06 48 57.08 +06 56 33.2 &   S   &   $-$ &   $-$ \\
07148$-$3014    &   $-$ &   \object{CSS 328}    &   07 16 45.86 $-$30 19 44.1   &   S   &   $-$ &   $-$ \\
07165$-$1109    &   $-$ &   \object{CSS 332}    &   07 18 55.8304 $-$11 14 38.792   &   S3,1    &   $-$ &   $-$ \\
07345$-$2333    &   $-$ &   \object{CSS 371}    &   07 36 44.05 $-$23 40 43.0   &   S   &   $-$ &   $-$ \\
07405$-$2544    &   $-$ &   \object{CSS 393}    &   07 42 38.29 $-$25 51 15.4   &   S…  &   $-$ &   $-$ \\
07461$-$3705    &   $-$ &   \object{CSS 408}    &   07 47 58.968 $-$37 13 08.14 &   S   &   $-$ &   $-$ \\
07475$-$1852    &   $-$ &   \object{CSS 411}    &   07 49 45.7504 $-$19 00 24.867   &   S   &   $-$ &   $-$ \\
07496$-$2226    &   $-$ &   \object{CSS 417}    &   07 51 47.46 $-$22 33 58.6   &   S   &   $-$ &   $-$ \\
07518$-$3156    &   $-$ &   \object{CSS 427}    &   07 53 46.23 $-$32 04 55.2   &   S   &   $-$ &   $-$ \\
08403$-$3853    &   $-$ &   \object{CSS 542}    &   08 42 14.7168 $-$39 04 14.543   &   S   &   $-$ &   $-$ \\
09146$-$5527    &   $-$ &   \object{CSS 604}    &   09 16 09.97 $-$55 39 48.1   &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 610}    &   09 22 16.31 $-$42 38 50.7   &   S   &   $-$ &   $-$ \\
09518$-$5521    &   $-$ &   \object{CSS 643}    &   09 53 31.2 $-$55 35 35  &   S   &   $-$ &   $-$ \\
09538$-$5205    &   $-$ &   \object{CSS 645}    &   09 55 41.4 $-$52 19 36  &   S   &   $-$ &   $-$ \\
10038$-$6055    &   $-$ &   \object{CSS 657}    &   10 05 26.38 $-$61 10 15.3   &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 703}    &   10 44 16.4 $-$59 36 31  &   S   &   $-$ &   $-$ \\
10513$-$5919    &   $-$ &   \object{CSS 710}    &   10 53 23.76 $-$59 35 12.3   &   S   &   $-$ &   $-$ \\
11169$-$6111    &   $-$ &   \object{CSS 738}    &   11 19 03.60 $-$61 27 24.7   &   S   &   $-$ &   $-$ \\
14372$-$6106    &   $-$ &   \object{CSS 861}    &   14 41 08.02 $-$61 18 54.2   &   S   &   $-$ &   $-$ \\
14542$-$5858    &   $-$ &   \object{CSS 868}    &   14 58 05.11 $-$59 10 32.0   &   S   &   $-$ &   $-$ \\
16219$-$4804    &   $-$ &   \object{CSS 924}    &   16 25 36.56 $-$48 11 06.0   &   S   &   $-$ &   $-$ \\
16316$-$5026    &   $-$ &   \object{CSS 929}    &   16 35 31.03 $-$50 32 10.5   &   Se  &   $-$ &   $-$ \\
16317$-$4933    &   $-$ &   \object{CSS 930}    &   16 35 32.3 $-$49 39 19  &   Se  &   $-$ &   $-$ \\
16488$-$4407    &   $-$ &   \object{CSS 942}    &   16 52 24.5 $-$44 12 55  &   S   &   $-$ &   $-$ \\
16490$-$4618    &   $-$ &   \object{CSS 944}    &   16 52 45.57 $-$46 23 54.4   &   S   &   $-$ &   $-$ \\
16598$-$4117    &   $-$ &   \object{CSS 952}    &   17 03 21.5 $-$41 22 00  &   S   &   $-$ &   $-$ \\
17483$-$2811    &   $-$ &   \object{CSS 1003}   &   17 51 29.70 $-$28 12 01.2   &   Se  &   $-$ &   $-$ \\
17562$-$1133    &   $-$ &   \object{CSS 1011}   &   17 59 01.2 $-$11 33 29  &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1021}   &   18 05 57.7 $-$25 40 23  &   S   &   $-$ &   $-$ \\
18175$-$1408    &   $-$ &   \object{CSS 1034}   &   18 20 23.81 $-$14 06 46.2   &   Se… &   $-$ &   $-$ \\
18198$-$1631    &   $-$ &   \object{CSS 1035}   &   18 22 42.51 $-$16 29 28.2   &   S:… &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1036}   &   18 23 34.97 $-$17 05 10.2   &   S   &   $-$ &   $-$ \\
19008+1154  &   $-$ &   \object{CSS 1100}   &   19 03 10.20 +11 59 00.9 &   S…  &   $-$ &   $-$ \\
19200+2228  &   $-$ &   \object{CSS 1128}   &   19 22 11.95 +22 34 39.5 &   S   &   $-$ &   $-$ \\
19335+2213  &   $-$ &   \object{CSS 1145}   &   19 35 41.55 +22 20 08.3 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1238}   &   20 45 55.29 +36 32 18.6 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1280}   &   21 37 19.03 +47 59 59.1 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1282}   &   21 44 29.21 +50 57 16.8 &   S   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1289}   &   22 04 06.10 +59 52 45.2 &   S   &   $-$ &   $-$ \\
22220+5645  &   $-$ &   \object{CSS 1297}   &   22 23 54.88 +57 00 16.5 &   S   &   $-$ &   $-$ \\
23162+5816  &   $-$ &   \object{CSS 1329}   &   23 18 30.41 +58 33 11.1 &   S   &   $-$ &   $-$ \\
20051+3531  &   $-$ &   \object{CSS2 51}    &   20 07 04.06 +35 40 11.0 &   S…  &   $-$ &   $-$ \\
\hline
06001+3138  &   \object{BB Aur} &   CSS 181 &   06 03 25.0385 +31 38 40.898 &   M3$-$M4S    &   SRB &   704 \\
09564$-$5837    &   \object{RR Car} &   CSS 649 &   09 58 04.819 $-$58 51 40.55 &   M6.5SII$-$III   &   SRB &   $-$ \\
22174+5054  &   \object{YY Lac} &   CSS 1293    &   22 19 27.64 +51 09 43.8 &   M6S &   SRB &   140 \\
22479+5923  &   \object{CV Cep} &   CSS 1310    &   22 49 54.4498 +59 39 35.285 &   M4S &   SR  &   60  \\
06532$-$0527    &   \object{EN Mon} &   CSS 277 &   06 55 40.14 $-$05 31 02.4   &   M2S &   LB  &   $-$ \\
07153$-$1407    &   \object{DT CMa} &   CSS 329 &   07 17 40.99 $-$14 12 59.6   &   MS  &   LB  &   $-$ \\
07277$-$1046    &   \object{KP Mon} &   CSS 357 &   07 30 06.81 $-$10 53 20.9   &   M2S &   LB  &   $-$ \\
07495$-$2500    &   $-$ &   \object{CSS 415}    &   07 51 39.35 $-$25 07 59.6   &   MS  &   $-$ &   $-$ \\
18375$-$0544    &   $-$ &   \object{CSS 1066}   &   18 40 13.55 $-$05 42 09.3   &   MS  &   $-$ &   $-$ \\
\hline
12337$-$6124    &   \object{BO Cru} &   CSS 799 &   12 36 38.89 $-$61 40 48.5   &   M0$-$M10/Se:    &   M   &   $-$ \\
06331+1415  &   \object{DY Gem} &   CSS 231 &   06 35 57.8124 +14 12 46.094 &   S8,5/M5 &   SRA &   1145    \\
20044+2417  &   \object{DK Vul} &   CSS 1189    &   20 06 33.96 +24 26 00.0 &   S4,2/M6.5   &   SRA &   370 \\
20252+3623  &   \object{V441 Cyg}   &   CSS 1219    &   20 27 08.12 +36 33 06.5 &   M4/S4,6 &   SRA &   375 \\
00578+5620  &   \object{V365 Cas}   &   CSS 20  &   01 00 53.1576 +56 36 45.197 &   M5S/S7,2    &   SRB &   136 \\
17206$-$2826    &   \object{V521 Oph}   &   CSS 978 &   17 23 48.8966 $-$28 28 47.476   &   S5,4/M4 &   SRB &   320 \\
13477$-$6009    &   \object{VX Cen} &   CSS 834 &   13 51 13.3401 $-$60 24 36.482   &   S8,5e/M4$-$8II$-$III    &   SR  &   307.8   \\
19565+3707  &   \object{V739 Cyg}   &   CSS 1177    &   19 58 23.80 +37 15 51.9 &   S/M &   SR  &   $-$ \\
19133+0032  &   \object{V354 Aql}   &   CSS 1118    &   19 15 56.93 +00 37 32.2 &   M0$-$M7/S   &   L   &   $-$ \\
05492+2549  &   \object{BB Tau} &   CSS 165 &   05 52 18.620 +25 49 42.02   &   S4e/M0  &   LB  &   $-$ \\
07360$-$1556    &   \object{GG Pup} &   CSS 378 &   07 38 21.1128 $-$16 03 18.835   &   S5,6/M2 &   LB  &   $-$ \\
10389$-$5149    &   \object{HP Vel} &   CSS 696 &   10 41 02.7363 -52 05 08.834 &   S5,2/M4$-$5 &   LB  &   $-$ \\
18171$-$2322    &   \object{V3803 Sgr}  &   CSS 1033    &   18 20 12.23 $-$23 20 49.9   &   S4,3/M7 &   LB  &   $-$ \\
18284$-$0924    &   \object{BP Sct} &   CSS 1052    &   18 31 09.78 $-$09 22 11.2   &   S4,9:/M3    &   LB  &   $-$ \\
17081+6422  &   \object{TV Dra} &   $-$ &   17 08 24.5042 +64 19 08.736 &   M8p/S   &   LB  &   $-$ \\
$-$ &   $-$ &   \object{CSS 1243}   &   20 50 41.35 +39 49 41.4 &   S/M8$-$9III &   $-$ &   $-$ \\
\hline
04430$-$2356    &   \object{EO Eri} &   CSS 109 &   04 45 08.45 $-$23 51 19.0   &   M8  &   M   &   $-$ \\
19545$-$1122    &   \object{V1407 Aql}  &   CSS 1175    &   19 57 16.89 $-$11 14 16.7   &   M6se    &   M   &   $-$ \\
06466$-$2022    &   \object{KR CMa} &   CSS 265 &   06 48 50.5920 $-$20 25 32.239   &   M4III   &   SRB &   $-$ \\
20100$-$6225    &   \object{V378 Pav}   &   CSS 1195    &   20 14 25.7967 $-$62 16 45.128   &   M2IIs...    &   SRB &   $-$ \\
11246$-$6105    &   \object{V771 Cen}   &   CSS 752 &   11 26 59.6589 $-$61 22 09.557   &   M2Ib$-$II   &   SRC &   $-$ \\
01364+5927  &   \object{V911 Cas}   &   CSS 40  &   01 39 46.84 +59 42 29.3 &   M5  &   SR  &   $-$ \\
20152+3124  &   \object{V2012 Cyg}  &   CSS 1201    &   20 17 11.0576 +31 33 18.096 &   M9  &   SR  &   $-$ \\
23352+5834  &   \object{V850 Cas}   &   CSS 1337    &   23 37 39.74 +58 50 45.9 &   M7… &   SR  &   $-$ \\
05208$-$0436    &   \object{V535 Ori}   &   CSS 134 &   05 23 20.6801 $-$04 34 14.430   &   M6  &   LB  &   $-$ \\
06574$-$1606    &   \object{GT CMa} &   CSS 289 &   06 59 44.73 $-$16 10 17.3   &   M9: &   LB  &   $-$ \\
$-$ &   \object{EY Leo} &   CSS 706 &   10 50 30.7539 +10 19 48.874 &   M...    &   LB  &   $-$ \\
02156+5928  &   $-$ &   \object{CSS 53} &   02 19 16.76 +59 42 21.5 &   Ms  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 59} &   02 38 33.45 +61 54 31.1 &   Ms  &   $-$ &   $-$ \\
03433+5254  &   $-$ &   \object{CSS 81} &   03 47 06.76 +53 03 53.1 &   M3Iab:  &   $-$ &   $-$ \\
04431+4234  &   $-$ &   \object{CSS 108}    &   04 46 40.226 +42 40 02.47   &   M0  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 136}    &   05 25 29.98 +32 53 08.3 &   Ms  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 140}    &   05 28 37.35 +34 02 28.1 &   Ms  &   $-$ &   $-$ \\
05295+2900  &   $-$ &   \object{CSS 143}    &   05 32 44.19 +29 02 51.7 &   Ms  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 180}    &   06 02 37.80 +29 07 05.8 &   Ms  &   $-$ &   $-$ \\
06024+2220  &   $-$ &   \object{CSS 185}    &   06 05 27.89 +22 20 42.1 &   Ms  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 193}    &   06 10 09.60 +23 33 00.9 &   Ms… &   $-$ &   $-$ \\
06075+2339  &   $-$ &   \object{CSS 195}    &   06 10 34.60 +23 38 54.4 &   Ms… &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 208}    &   06 18 52.52 +21 12 16.1 &   Ms… &   $-$ &   $-$ \\
06336+0200  &   $-$ &   \object{CSS 233}    &   06 36 12.1124 +01 57 29.192 &   M0  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 240}    &   06 39 03.23 +02 34 00.2 &   Ms  &   $-$ &   $-$ \\
06413+0148  &   $-$ &   \object{CSS 249}    &   06 43 56.34 +01 44 59.3 &   M4:s... &   $-$ &   $-$ \\
07169$-$1122    &   $-$ &   \object{CSS 335}    &   07 19 15.6794 $-$11 27 41.378   &   M3  &   $-$ &   $-$ \\
07400$-$1943    &   $-$ &   \object{CSS 388}    &   07 42 16.109 $-$19 50 50.81 &   M   &   $-$ &   $-$ \\
07595$-$3139    &   $-$ &   \object{CSS 448}    &   08 01 28.0152 $-$31 47 40.546   &   M5  &   $-$ &   $-$ \\
11006$-$5600    &   $-$ &   \object{CSS 720}    &   11 02 47.8961 $-$56 16 21.588   &   M1/M2   &   $-$ &   $-$ \\
11278$-$6053    &   $-$ &   \object{CSS 755}    &   11 30 10.3696 $-$61 09 56.330   &   M2/M3III:   &   $-$ &   $-$ \\
14233$-$6003    &   $-$ &   \object{CSS 853}    &   14 27 03.5397 $-$60 17 28.299   &   M2III   &   $-$ &   $-$ \\
16026$-$5436    &   $-$ &   \object{CSS 909}    &   16 06 33.82 $-$54 44 42.4   &   M3  &   $-$ &   $-$ \\
17204$-$3258    &   $-$ &   \object{CSS 977}    &   17 23 44.025 $-$33 01 21.11 &   M4  &   $-$ &   $-$ \\
17566$-$3019    &   $-$ &   \object{CSS 1010}   &   17 59 49.9284 $-$30 19 22.622   &   M2/M3III    &   $-$ &   $-$ \\
19361$-$1658    &   $-$ &   \object{CSS 1146}   &   19 39 00.74 $-$16 51 56.6   &   M10III  &   $-$ &   $-$ \\
19436+2028  &   $-$ &   \object{CSS 1158}   &   19 45 50.870 +20 36 07.63   &   M2  &   $-$ &   $-$ \\
20055+3625  &   $-$ &   \object{CSS 1192}   &   20 07 26.5362 +36 34 03.952 &   M2  &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1283}   &   21 46 42.9894 +28 02 56.928 &   M2  &   $-$ &   $-$ \\
18076$-$1034    &   $-$ &   \object{CSS2 25}   &     18 10 24.80 $-$10 34 15.9   &   M8  &   $-$ &   $-$ \\
19371+2855  &   $-$ &   \object{CSS2 41}    &   19 39 07.77 +29 02 38.6 &   M*  &   $-$ &   $-$ \\
\hline
12135$-$5600    &   \object{BH Cru} &   CSS 787 &   12 16 16.7913 $-$56 17 09.625   &   SC4.5/8$-$e$-$SC7/8$-$e &   M   &   421 \\
04599+1514  &   \object{GP Ori} &   CSS 117 &   05 02 48.09 +15 19 12.2 &   C8,0J:/SCea &   SRB &   370 \\
07228$-$2027    &   \object{BX CMa} &   CSS 346 &   07 25 05.87 $-$20 33 45.3   &   S/C &   SRB &   117 \\
07247$-$1137    &   \object{FX CMa} &   CSS 350 &   07 27 03.9355 $-$11 43 14.448   &   S3,9/C1 &   SRB &   40  \\
06197+0327  &   \object{FU Mon} &   CSS 212 &   06 22 23.8519 +03 25 27.886 &   C8,0J/Cse   &   SR  &   309.8   \\
06390$-$0432    &   \object{V372 Mon}   &   CSS 244 &   06 41 26.13 $-$04 35 45.8   &   SC(N)   &   SR  &   $-$ \\
13440$-$5306    &   \object{AM Cen} &   CSS 830 &   13 47 17.6180 $-$53 21 25.921   &   SC  &   LB  &   $-$ \\
20451+4552  &   \object{CY Cyg} &   $-$ &   20 46 50.2459 +46 03 06.945 &   CS/M2p  &   LB  &   $-$ \\
\hline
10045$-$5955    &   $-$ &   \object{CSS 661}    &   10 06 09.00 $-$60 10 37.0   &   Ce  &   SR  &   $-$ \\
02176+6110  &   $-$ &   \object{CSS2 9} &   02 21 20.28 +61 23 54.0 &   Cs...   &   $-$ &   $-$ \\
10293$-$5912    &   $-$ &   \object{CSS 683}    &   10 31 10.74 $-$59 28 17.7   &   C   &   $-$ &   $-$ \\
11487$-$6243    &   $-$ &   \object{CSS 769}    &   11 51 13.28 $-$63 00 08.6   &   C   &   $-$ &   $-$ \\
20339+4112  &   $-$ &   \object{CSS 1229}   &   20 35 47.09 +41 22 44.7 &   WC+...  &   $-$ &   $-$ \\
\hline
05016+4214  &   $-$ &   \object{CSS 118}    &   05 05 12.6146 +42 18 43.394 &   K5  &   $-$ &   $-$ \\
07037$-$0346    &   $-$ &   \object{CSS 306}    &   07 06 12.20 $-$03 51 13.6   &   K   &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 621}    &   09 39 35.2886 $-$58 19 16.425   &   K   &   $-$ &   $-$ \\
11456$-$5732    &   $-$ &   \object{CSS 766}    &   11 48 05.60 $-$57 49 37.7   &   K   &   $-$ &   $-$ \\
\hline
20150+5400  &   \object{V1190 Cyg}  &   CSS 1203    &   20 16 20.42 +54 09 15.4 &   $-$ &   SRA &   142 \\
01186+6634  &   \object{V899 Cas}   &   CSS 29  &   01 22 04.06 +66 50 12.1 &   $-$ &   SR  &   $-$ \\
06018+2746  &   \object{V354 Gem}   &   CSS 183 &   06 05 01.0 +27 45 55    &   $-$ &   SR  &   $-$ \\
08065$-$2534    &   \object{V527 Pup}   &   CSS 468 &   08 08 39.6 $-$25 43 22  &   $-$ &   SR  &   $-$ \\
18315$-$1535    &   \object{V470 Sct}   &   CSS 1058    &   18 34 29.7 $-$15 33 19  &   $-$ &   SR  &   $-$ \\
22197+6028  &   \object{V662 Cep}   &   CSS 1296    &   22 21 29.2 +60 43 12    &   $-$ &   SR  &   $-$ \\
03131+5541  &   \object{V684 Per}   &   CSS2 11 &   03 16 56.09 +55 52 33.1 &   $-$ &   SR  &   $-$ \\
19356+1343  &   \object{V1143 Aql}  &   CSS2 40 &   19 38 00.83 +13 50 35.7 &   $-$ &   SR  &   168 \\
$-$ &   \object{V357 Sge}   &   CSS2 42 &   19 41 38.29 +18 34 28.9 &   $-$ &   SR  &   $-$ \\
$-$ &   \object{V1738 Cyg}  &   CSS2 70 &   21 56 28.58 +51 28 49.1 &   $-$ &   SR  &   $-$ \\
$-$ &   \object{MQ Aur} &   CSS 164 &   05 51 53.27 +31 51 20.0 &   $-$ &   LB  &   $-$ \\
07470$-$3459    &   \object{V481 Pup}   &   CSS 410 &   07 48 53.3 $-$35 06 52  &   $-$ &   LB  &   $-$ \\
$-$ &   \object{V1925 Cyg}  &   CSS 1250    &   20 54 04.9 +44 51 42    &   $-$ &   LB  &   $-$ \\
00300+6342  &   $-$ &   \object{CSS 10} &   00 32 55.95 +63 59 08.4 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 21} &   01 02 02.43 +59 15 07.0 &   $-$ &   $-$ &   $-$ \\
01197+6143  &   $-$ &   \object{CSS 30} &   01 23 01.88 +61 59 40.9 &   $-$ &   $-$ &   $-$ \\
01201+6002  &   $-$ &   \object{CSS 31} &   01 23 22.31 +60 18 14.7 &   $-$ &   $-$ &   $-$ \\
01257+6701  &   $-$ &   \object{CSS 34} &   01 29 18.15 +67 16 42.1 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 43} &   01 48 56.60 +63 52 23.9 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 51} &   02 19 24.19 +63 01 34.3 &   $-$ &   $-$ &   $-$ \\
04323+4040  &   $-$ &   \object{CSS 101}    &   04 35 47.16 +40 46 06.3 &   $-$ &   $-$ &   $-$ \\
04414+4616  &   $-$ &   \object{CSS 105}    &   04 45 11.58 +46 22 30.0 &   $-$ &   $-$ &   $-$ \\
04467+3709  &   $-$ &   \object{CSS 110}    &   04 50 08.62 +37 14 38.6 &   $-$ &   $-$ &   $-$ \\
04484+3958  &   $-$ &   \object{CSS 111}    &   04 51 54.14 +40 03 39.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 119}    &   05 05 15.28 +42 17 42.3 &   $-$ &   $-$ &   $-$ \\
05087+4649  &   $-$ &   \object{CSS 124}    &   05 12 30.80 +46 53 18.2 &   $-$ &   $-$ &   $-$ \\
05223+2808  &   $-$ &   \object{CSS 137}    &   05 25 31.70 +28 11 18.8 &   $-$ &   $-$ &   $-$ \\
05225+3221  &   $-$ &   \object{CSS 138}    &   05 25 45.60 +32 24 01.5 &   $-$ &   $-$ &   $-$ \\
05289+4056  &   $-$ &   \object{CSS 142}    &   05 32 27.33 +40 58 43.8 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 157}    &   05 44 23.0943 +32 10 24.404 &   $-$ &   $-$ &   $-$ \\
05449$-$0423    &   $-$ &   \object{CSS 162}    &   05 47 28.26 $-$04 22 04.0   &   $-$ &   $-$ &   $-$ \\
06105+0127  &   $-$ &   \object{CSS 198}    &   06 13 09.4126 +01 26 56.885 &   $-$ &   $-$ &   $-$ \\
06109$-$0134    &   $-$ &   \object{CSS 200}    &   06 13 30.6 $-$01 35 53  &   $-$ &   $-$ &   $-$ \\
06127+2501  &   $-$ &   \object{CSS 203}    &   06 15 49.23 +25 00 40.5 &   $-$ &   $-$ &   $-$ \\
06116$-$6056    &   $-$ &   \object{CSS 204}    &   06 12 11.7079 $-$60 57 53.525   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 252}    &   06 44 44.32 $-$01 14 06.3   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 258}    &   06 46 26.56 +04 12 49.4 &   $-$ &   $-$ &   $-$ \\
06471$-$0523    &   $-$ &   \object{CSS 263}    &   06 49 36.11 $-$05 27 13.3   &   $-$ &   $-$ &   $-$ \\
06476+0216  &   $-$ &   \object{CSS 267}    &   06 50 17.77 +02 13 23.9 &   $-$ &   $-$ &   $-$ \\
06484$-$1200    &   $-$ &   \object{CSS 268}    &   06 50 44.76 $-$12 04 22.8   &   $-$ &   $-$ &   $-$ \\
06499$-$0509    &   $-$ &   \object{CSS 269}    &   06 52 26.62 $-$05 12 57.9   &   $-$ &   $-$ &   $-$ \\
06503$-$1231    &   $-$ &   \object{CSS 272}    &   06 52 38.67 $-$12 34 46.2   &   $-$ &   $-$ &   $-$ \\
06553$-$0645    &   $-$ &   \object{CSS 282}    &   06 57 48.95 $-$06 49 10.0   &   $-$ &   $-$ &   $-$ \\
06573$-$0609    &   $-$ &   \object{CSS 287}    &   06 59 43.17 $-$06 13 33.5   &   $-$ &   $-$ &   $-$ \\
06573$-$1412    &   $-$ &   \object{CSS 288}    &   06 59 38.7798 $-$14 16 35.697   &   $-$ &   $-$ &   $-$ \\
06598+0001  &   $-$ &   \object{CSS 295}    &   07 02 24.30 $-$00 02 55.6   &   $-$ &   $-$ &   $-$ \\
07012$-$0032    &   $-$ &   \object{CSS 298}    &   07 03 46.1294 $-$00 37 29.029   &   $-$ &   $-$ &   $-$ \\
07010$-$1425    &   $-$ &   \object{CSS 299}    &   07 03 20.77 $-$14 29 58.5   &   $-$ &   $-$ &   $-$ \\
07010$-$1943    &   $-$ &   \object{CSS 300}    &   07 03 12.0258 $-$19 47 45.986   &   $-$ &   $-$ &   $-$ \\
07018$-$0236    &   $-$ &   \object{CSS 301}    &   07 04 18.58 $-$02 41 02.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 302}    &   07 03 55.43 $-$19 06 28.5   &   $-$ &   $-$ &   $-$ \\
07035$-$0048    &   $-$ &   \object{CSS 305}    &   07 06 06.49 $-$00 52 39.6   &   $-$ &   $-$ &   $-$ \\
07045+0051  &   $-$ &   \object{CSS 309}    &   07 07 06.6383 +00 46 35.003 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 310}    &   07 08 31.10 $-$01 57 16.1   &   $-$ &   $-$ &   $-$ \\
07062+0314  &   $-$ &   \object{CSS 311}    &   07 08 49.62 +03 09 50.0 &   $-$ &   $-$ &   $-$ \\
07076$-$0813    &   $-$ &   \object{CSS 313}    &   07 10 01.91 $-$08 18 44.7   &   $-$ &   $-$ &   $-$ \\
07116$-$0834    &   $-$ &   \object{CSS 322}    &   07 14 00.56 $-$08 40 00.4   &   $-$ &   $-$ &   $-$ \\
07180$-$1653    &   $-$ &   \object{CSS 336}    &   07 20 16.52 $-$16 59 09.4   &   $-$ &   $-$ &   $-$ \\
07193$-$0752    &   $-$ &   \object{CSS 340}    &   07 21 44.53 $-$07 58 18.1   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 349}    &   07 26 45.34 $-$18 31 33.4   &   $-$ &   $-$ &   $-$ \\
07245$-$2014    &   $-$ &   \object{CSS 351}    &   07 26 44.97 $-$20 20 49.8   &   $-$ &   $-$ &   $-$ \\
07250$-$2206    &   $-$ &   \object{CSS 352}    &   07 27 11.09 $-$22 12 35.7   &   $-$ &   $-$ &   $-$ \\
07292$-$1109    &   $-$ &   \object{CSS 360}    &   07 31 36.93 $-$11 16 18.2   &   $-$ &   $-$ &   $-$ \\
07313$-$2522    &   $-$ &   \object{CSS 364}    &   07 33 23.00 $-$25 28 47.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 366}    &   07 34 31.86 $-$20 23 15.4   &   $-$ &   $-$ &   $-$ \\
07325$-$1404    &   $-$ &   \object{CSS 367}    &   07 34 52.40 $-$14 10 53.3   &   $-$ &   $-$ &   $-$ \\
07363$-$1218    &   $-$ &   \object{CSS 379}    &   07 38 39.34 $-$12 25 50.0   &   $-$ &   $-$ &   $-$ \\
07391$-$2704    &   $-$ &   \object{CSS 383}    &   07 41 12.68 $-$27 11 14.6   &   $-$ &   $-$ &   $-$ \\
07391$-$2756    &   $-$ &   \object{CSS 384}    &   07 41 11.15 $-$28 03 41.8   &   $-$ &   $-$ &   $-$ \\
07395$-$2612    &   $-$ &   \object{CSS 386}    &   07 41 35.51 $-$26 19 35.2   &   $-$ &   $-$ &   $-$ \\
07403$-$2625    &   $-$ &   \object{CSS 389}    &   07 42 23.10 $-$26 32 44.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 395}    &   07 43 26.11 $-$29 18 28.5   &   $-$ &   $-$ &   $-$ \\
07455$-$1712    &   $-$ &   \object{CSS 404}    &   07 47 50.89 $-$17 20 22.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 406}    &   07 47 57.18 $-$18 39 02.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 409}    &   07 48 27.83 $-$35 12 13.3   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 432}    &   07 54 24.84 $-$36 33 15.5   &   $-$ &   $-$ &   $-$ \\
07538$-$1930    &   $-$ &   \object{CSS 433}    &   07 56 01.972 $-$19 38 32.13 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 437}    &   07 57 25.19 $-$23 25 40.3   &   $-$ &   $-$ &   $-$ \\
07559$-$2929    &   $-$ &   \object{CSS 438}    &   07 57 57.65 $-$29 37 32.1   &   $-$ &   $-$ &   $-$ \\
07562$-$2849    &   $-$ &   \object{CSS 439}    &   07 58 17.94 $-$28 57 53.8   &   $-$ &   $-$ &   $-$ \\
07583$-$3452    &   $-$ &   \object{CSS 444}    &   08 00 15.12 $-$35 00 55.0   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 450}    &   08 01 40.24 $-$38 03 23.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 463}    &   08 06 25.76 $-$38 06 52.8   &   $-$ &   $-$ &   $-$ \\
08059$-$3545    &   $-$ &   \object{CSS 466}    &   08 07 49.79 $-$35 53 59.6   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 467}    &   08 08 25.93 $-$27 32 23.9   &   $-$ &   $-$ &   $-$ \\
08066$-$3333    &   $-$ &   \object{CSS 469}    &   08 08 32.84 $-$33 42 22.7   &   $-$ &   $-$ &   $-$ \\
08074$-$3040    &   $-$ &   \object{CSS 470}    &   08 09 25.38 $-$30 49 24.9   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 473}    &   08 11 34.00 $-$26 07 52.5   &   $-$ &   $-$ &   $-$ \\
08098$-$2809    &   $-$ &   \object{CSS 474}    &   08 11 55.36 $-$28 18 30.8   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 479}    &   08 14 30.90 $-$30 42 23.1   &   $-$ &   $-$ &   $-$ \\
08133$-$2934    &   $-$ &   \object{CSS 480}    &   08 15 22.78 $-$29 43 46.9   &   $-$ &   $-$ &   $-$ \\
08145$-$2956    &   $-$ &   \object{CSS 486}    &   08 16 34.9650 $-$30 05 40.923   &   $-$ &   $-$ &   $-$ \\
08164$-$2946    &   $-$ &   \object{CSS 489}    &   08 18 29.06 $-$29 56 17.4   &   $-$ &   $-$ &   $-$ \\
08166$-$3239    &   $-$ &   \object{CSS 490}    &   08 18 35.8606 $-$32 48 31.316   &   $-$ &   $-$ &   $-$ \\
08198$-$4000    &   $-$ &   \object{CSS 497}    &   08 21 38.29 $-$40 10 08.2   &   $-$ &   $-$ &   $-$ \\
08199$-$3707    &   $-$ &   \object{CSS 498}    &   08 21 50.79 $-$37 16 59.1   &   $-$ &   $-$ &   $-$ \\
08229$-$3200    &   $-$ &   \object{CSS 504}    &   08 24 53.85 $-$32 10 05.9   &   $-$ &   $-$ &   $-$ \\
08234$-$3536    &   $-$ &   \object{CSS 506}    &   08 25 21.95 $-$35 46 18.7   &   $-$ &   $-$ &   $-$ \\
08233$-$3843    &   $-$ &   \object{CSS 507}    &   08 25 13.67 $-$38 52 57.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 509}    &   08 26 19.75 $-$30 38 14.8   &   $-$ &   $-$ &   $-$ \\
08274$-$3519    &   $-$ &   \object{CSS 515}    &   08 29 24.36 $-$35 29 55.6   &   $-$ &   $-$ &   $-$ \\
08308$-$3840    &   $-$ &   \object{CSS 526}    &   08 32 44.02 $-$38 50 19.9   &   $-$ &   $-$ &   $-$ \\
08319$-$4037    &   $-$ &   \object{CSS 527}    &   08 33 43.26 $-$40 47 36.8   &   $-$ &   $-$ &   $-$ \\
08318$-$4703    &   $-$ &   \object{CSS 528}    &   08 33 27.87 $-$47 14 15.1   &   $-$ &   $-$ &   $-$ \\
08330$-$5237    &   $-$ &   \object{CSS 531}    &   08 34 29.13 $-$52 47 22.7   &   $-$ &   $-$ &   $-$ \\
08389$-$4145    &   $-$ &   \object{CSS 539}    &   08 40 47.28 $-$41 56 36.0   &   $-$ &   $-$ &   $-$ \\
08388$-$5116    &   $-$ &   \object{CSS 540}    &   08 40 23.85 $-$51 26 46.4   &   $-$ &   $-$ &   $-$ \\
08390$-$4914    &   $-$ &   \object{CSS 541}    &   08 40 36.51 $-$49 24 58.0   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 547}    &   08 45 28.7679 $-$48 24 32.310   &   $-$ &   $-$ &   $-$ \\
08454$-$3959    &   $-$ &   \object{CSS 548}    &   08 47 17.13 $-$40 10 53.7   &   $-$ &   $-$ &   $-$ \\
08457$-$4548    &   $-$ &   \object{CSS 550}    &   08 47 28.72 $-$45 59 19.6   &   $-$ &   $-$ &   $-$ \\
08466$-$3814    &   $-$ &   \object{CSS 553}    &   08 48 35.51 $-$38 25 53.3   &   $-$ &   $-$ &   $-$ \\
08490$-$5026    &   $-$ &   \object{CSS 559}    &   08 50 35.68 $-$50 37 23.8   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 567}    &   08 55 41.78 $-$46 34 03.2   &   $-$ &   $-$ &   $-$ \\
08559$-$4716    &   $-$ &   \object{CSS 569}    &   08 57 40.87 $-$47 27 53.7   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 580}    &   09 03 36.58 $-$40 31 22.7   &   $-$ &   $-$ &   $-$ \\
09017$-$4838    &   $-$ &   \object{CSS 581}    &   09 03 23.33 $-$48 50 56.6   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 583}    &   09 04 42.02 $-$43 22 38.5   &   $-$ &   $-$ &   $-$ \\
09049$-$4038    &   $-$ &   \object{CSS 584}    &   09 06 53.67 $-$40 50 40.7   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 592}    &   09 08 51.6 $-$41 57 20  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 596}    &   09 10 56.7 $-$53 34 45  &   $-$ &   $-$ &   $-$ \\
09100$-$5336    &   $-$ &   \object{CSS 598}    &   09 11 32.19 $-$53 48 45.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 601}    &   09 16 32.93 $-$42 11 15.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 606}    &   09 19 36.8 $-$38 03 10  &   $-$ &   $-$ &   $-$ \\
09182$-$4956    &   $-$ &   \object{CSS 608}    &   09 19 56.96 $-$50 09 47.1   &   $-$ &   $-$ &   $-$ \\
09199$-$5615    &   $-$ &   \object{CSS 609}    &   09 21 27.64 $-$56 28 11.7   &   $-$ &   $-$ &   $-$ \\
09370$-$5533    &   $-$ &   \object{CSS 619}    &   09 38 40.18 $-$55 47 27.6   &   $-$ &   $-$ &   $-$ \\
09400$-$4642    &   $-$ &   \object{CSS 625}    &   09 41 57.34 $-$46 56 30.1   &   $-$ &   $-$ &   $-$ \\
09452$-$4650    &   $-$ &   \object{CSS 633}    &   09 47 06.04 $-$47 04 51.7   &   $-$ &   $-$ &   $-$ \\
09459$-$4715    &   $-$ &   \object{CSS 635}    &   09 47 48.86 $-$47 29 03.7   &   $-$ &   $-$ &   $-$ \\
09560$-$5545    &   $-$ &   \object{CSS 648}    &   09 57 48.46 $-$56 00 01.8   &   $-$ &   $-$ &   $-$ \\
09572$-$4943    &   $-$ &   \object{CSS 650}    &   09 59 10.24 $-$49 58 19.9   &   $-$ &   $-$ &   $-$ \\
09598$-$5430    &   $-$ &   \object{CSS 651}    &   10 01 39.18 $-$54 44 53.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 660}    &   10 06 35.82 $-$51 51 36.4   &   $-$ &   $-$ &   $-$ \\
10053$-$6042    &   $-$ &   \object{CSS 664}    &   10 06 56.74 $-$60 57 10.1   &   $-$ &   $-$ &   $-$ \\
10125$-$5055    &   $-$ &   \object{CSS 665}    &   10 14 27.43 $-$51 10 20.5   &   $-$ &   $-$ &   $-$ \\
10138$-$6046    &   $-$ &   \object{CSS 668}    &   10 15 26.12 $-$61 01 07.4   &   $-$ &   $-$ &   $-$ \\
10155$-$5439    &   $-$ &   \object{CSS 672}    &   10 17 22.4402 $-$54 54 11.910   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 676}    &   10 21 26.13 $-$52 01 58.9   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 678}    &   10 25 46.50 $-$54 30 40.9   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 681}    &   10 26 43.95 $-$61 47 33.2   &   $-$ &   $-$ &   $-$ \\
10256$-$5158    &   $-$ &   \object{CSS 682}    &   10 27 40.53 $-$52 13 11.5   &   $-$ &   $-$ &   $-$ \\
10296$-$5625    &   $-$ &   \object{CSS 684}    &   10 31 34.43 $-$56 41 08.6   &   $-$ &   $-$ &   $-$ \\
10308$-$6707    &   $-$ &   \object{CSS 687}    &   10 32 22.33 $-$67 23 16.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 691}    &   10 37 56.10 $-$55 05 53.3   &   $-$ &   $-$ &   $-$ \\
10358$-$6028    &   $-$ &   \object{CSS 692}    &   10 37 42.72 $-$60 44 09.2   &   $-$ &   $-$ &   $-$ \\
10359$-$6018    &   $-$ &   \object{CSS 693}    &   10 37 50.4892 $-$60 34 21.314   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 698}    &   10 42 51.40 $-$62 16 55.3   &   $-$ &   $-$ &   $-$ \\
10418$-$5624    &   $-$ &   \object{CSS 699}    &   10 43 52.86 $-$56 40 12.1   &   $-$ &   $-$ &   $-$ \\
10422$-$5448    &   $-$ &   \object{CSS 702}    &   10 44 19.25 $-$55 04 36.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 707}    &   10 50 55.17 +04 29 58.5 &   $-$ &   $-$ &   $-$ \\
10548$-$6008    &   $-$ &   \object{CSS 713}    &   10 56 54.37 $-$60 25 08.6   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 715}    &   10 57 29.02 $-$60 42 53.2   &   $-$ &   $-$ &   $-$ \\
10561$-$6050    &   $-$ &   \object{CSS 716}    &   10 58 07.04 $-$61 06 36.6   &   $-$ &   $-$ &   $-$ \\
10590$-$6210    &   $-$ &   \object{CSS 718}    &   11 01 01.13 $-$62 26 32.6   &   $-$ &   $-$ &   $-$ \\
10599$-$5615    &   $-$ &   \object{CSS 719}    &   11 02 05.37 $-$56 31 33.7   &   $-$ &   $-$ &   $-$ \\
11039$-$6228    &   $-$ &   \object{CSS 723}    &   11 06 01.03 $-$62 45 12.3   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 725}    &   11 06 31.8 $-$61 58 26  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 727}    &   11 09 01.61 $-$58 44 52.1   &   $-$ &   $-$ &   $-$ \\
11078$-$5957    &   $-$ &   \object{CSS 728}    &   11 09 56.58 $-$60 14 14.0   &   $-$ &   $-$ &   $-$ \\
11103$-$6141    &   $-$ &   \object{CSS 732}    &   11 12 28.45 $-$61 57 42.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 733}    &   11 13 09.16 $-$60 09 06.0   &   $-$ &   $-$ &   $-$ \\
11180$-$5559    &   $-$ &   \object{CSS 741}    &   11 20 17.97 $-$56 15 57.6   &   $-$ &   $-$ &   $-$ \\
11182$-$5958    &   $-$ &   \object{CSS 743}    &   11 20 27.44 $-$60 14 50.7   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 747}    &   11 25 03.75 $-$57 27 35.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 748}    &   11 25 22.77 $-$61 25 07.2   &   $-$ &   $-$ &   $-$ \\
11232$-$6059    &   $-$ &   \object{CSS 749}    &   11 25 27.11 $-$61 15 33.0   &   $-$ &   $-$ &   $-$ \\
11244$-$5740    &   $-$ &   \object{CSS 750}    &   11 26 47.99 $-$57 57 06.4   &   $-$ &   $-$ &   $-$ \\
11247$-$5727    &   $-$ &   \object{CSS 751}    &   11 26 58.59 $-$57 43 17.6   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 754}    &   11 29 16.99 $-$61 10 44.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 758}    &   11 34 27.35 $-$59 06 31.6   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 759}    &   11 36 12.59 $-$59 20 09.0   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 760}    &   11 38 04.37 $-$59 37 19.7   &   $-$ &   $-$ &   $-$ \\
11362$-$6333    &   $-$ &   \object{CSS 761}    &   11 38 37.45 $-$63 50 31.5   &   $-$ &   $-$ &   $-$ \\
11396$-$5749    &   $-$ &   \object{CSS 762}    &   11 42 04.71 $-$58 06 12.6   &   $-$ &   $-$ &   $-$ \\
11421$-$6514    &   $-$ &   \object{CSS 763}    &   11 44 30.34 $-$65 31 44.8   &   $-$ &   $-$ &   $-$ \\
11430$-$5832    &   $-$ &   \object{CSS 765}    &   11 45 27.32 $-$58 49 28.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 767}    &   11 49 10.75 $-$58 12 42.3   &   $-$ &   $-$ &   $-$ \\
11506$-$6245    &   $-$ &   \object{CSS 771}    &   11 53 09.97 $-$63 02 17.0   &   $-$ &   $-$ &   $-$ \\
11526$-$5922    &   $-$ &   \object{CSS 773}    &   11 55 09.53 $-$59 39 14.8   &   $-$ &   $-$ &   $-$ \\
11556$-$6308    &   $-$ &   \object{CSS 776}    &   11 58 10.93 $-$63 24 46.8   &   $-$ &   $-$ &   $-$ \\
11590$-$6113    &   $-$ &   \object{CSS 779}    &   12 01 34.57 $-$61 30 24.9   &   $-$ &   $-$ &   $-$ \\
12032$-$6414    &   $-$ &   \object{CSS 781}    &   12 05 50.87 $-$64 30 58.7   &   $-$ &   $-$ &   $-$ \\
12137$-$6429    &   $-$ &   \object{CSS 789}    &   12 16 28.69 $-$64 46 24.2   &   $-$ &   $-$ &   $-$ \\
12354$-$5851    &   $-$ &   \object{CSS 800}    &   12 38 18.44 $-$59 08 22.9   &   $-$ &   $-$ &   $-$ \\
12448$-$6207    &   $-$ &   \object{CSS 805}    &   12 47 51.0 $-$62 23 49  &   $-$ &   $-$ &   $-$ \\
12455$-$6148    &   $-$ &   \object{CSS 806}    &   12 48 33.93 $-$62 04 52.0   &   $-$ &   $-$ &   $-$ \\
12581$-$6638    &   $-$ &   \object{CSS 810}    &   13 01 24.25 $-$66 54 30.9   &   $-$ &   $-$ &   $-$ \\
12598$-$6042    &   $-$ &   \object{CSS 811}    &   13 02 57.05 $-$60 58 15.4   &   $-$ &   $-$ &   $-$ \\
13277$-$5954    &   $-$ &   \object{CSS 823}    &   13 31 05.26 $-$60 09 48.4   &   $-$ &   $-$ &   $-$ \\
13352$-$6121    &   $-$ &   \object{CSS 825}    &   13 38 38.33 $-$61 37 02.9   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 838}    &   14 00 45.88 $-$61 35 22.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 840}    &   14 05 20.36 $-$61 20 39.0   &   $-$ &   $-$ &   $-$ \\
14134$-$5959    &   $-$ &   \object{CSS 846}    &   14 17 02.32 $-$60 13 43.4   &   $-$ &   $-$ &   $-$ \\
14199$-$6104    &   $-$ &   \object{CSS 847}    &   14 23 38.67 $-$61 17 59.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 849}    &   14 24 38.25 $-$57 31 21.9   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 852}    &   14 26 14.53 $-$60 14 56.3   &   $-$ &   $-$ &   $-$ \\
14427$-$5656    &   $-$ &   \object{CSS 862}    &   14 46 26.02 $-$57 08 54.7   &   $-$ &   $-$ &   $-$ \\
14549$-$6313    &   $-$ &   \object{CSS 869}    &   14 59 03.64 $-$63 25 07.1   &   $-$ &   $-$ &   $-$ \\
14556$-$5455    &   $-$ &   \object{CSS 870}    &   14 59 21.40 $-$55 07 35.8   &   $-$ &   $-$ &   $-$ \\
15003$-$5829    &   $-$ &   \object{CSS 871}    &   15 04 13.89 $-$58 40 48.3   &   $-$ &   $-$ &   $-$ \\
15078$-$5435    &   $-$ &   \object{CSS 878}    &   15 11 33.59 $-$54 46 36.3   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 879}    &   15 12 40.29 $-$52 47 53.2   &   $-$ &   $-$ &   $-$ \\
15133$-$6107    &   $-$ &   \object{CSS 881}    &   15 17 28.70 $-$61 18 45.1   &   $-$ &   $-$ &   $-$ \\
15217$-$5827    &   $-$ &   \object{CSS 888}    &   15 25 40.14 $-$58 38 06.0   &   $-$ &   $-$ &   $-$ \\
15240$-$5657    &   $-$ &   \object{CSS 890}    &   15 27 58.6 $-$57 08 13  &   $-$ &   $-$ &   $-$ \\
15280$-$5555    &   $-$ &   \object{CSS 891}    &   15 31 59.1 $-$56 05 57  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 893}    &   15 32 48.5 $-$56 18 26  &   $-$ &   $-$ &   $-$ \\
15347$-$5555    &   $-$ &   \object{CSS 897}    &   15 38 38.95 $-$56 05 06.1   &   $-$ &   $-$ &   $-$ \\
15496$-$5550    &   $-$ &   \object{CSS 901}    &   15 53 37.90 $-$55 58 54.1   &   $-$ &   $-$ &   $-$ \\
15530$-$5201    &   $-$ &   \object{CSS 905}    &   15 56 46.9 $-$52 09 53  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 906}    &   15 56 49.55 $-$48 43 32.2   &   $-$ &   $-$ &   $-$ \\
16094$-$4600    &   $-$ &   \object{CSS 915}    &   16 13 06.21 $-$46 07 48.6   &   $-$ &   $-$ &   $-$ \\
16147$-$4808    &   $-$ &   \object{CSS 917}    &   16 18 28.07 $-$48 15 55.2   &   $-$ &   $-$ &   $-$ \\
16149$-$5022    &   $-$ &   \object{CSS 918}    &   16 18 44.10 $-$50 29 25.0   &   $-$ &   $-$ &   $-$ \\
16156$-$5030    &   $-$ &   \object{CSS 919}    &   16 19 28.37 $-$50 37 50.7   &   $-$ &   $-$ &   $-$ \\
16205$-$5449    &   $-$ &   \object{CSS 921}    &   16 24 31.29 $-$54 56 51.2   &   $-$ &   $-$ &   $-$ \\
16208$-$4658    &   $-$ &   \object{CSS 922}    &   16 24 31.6 $-$47 05 23  &   $-$ &   $-$ &   $-$ \\
16220$-$4940    &   $-$ &   \object{CSS 925}    &   16 25 52.26 $-$49 47 19.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 933}    &   16 39 36.69 $-$46 37 14.4   &   $-$ &   $-$ &   $-$ \\
16361$-$4626    &   $-$ &   \object{CSS 934}    &   16 39 49.61 $-$46 31 59.0   &   $-$ &   $-$ &   $-$ \\
16445$-$4321    &   $-$ &   \object{CSS 939}    &   16 48 08.62 $-$43 26 55.3   &   $-$ &   $-$ &   $-$ \\
16522$-$4320    &   $-$ &   \object{CSS 946}    &   16 55 48.55 $-$43 24 49.7   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 950}    &   17 02 35.71 $-$49 01 19.0   &   $-$ &   $-$ &   $-$ \\
16591$-$4143    &   $-$ &   \object{CSS 951}    &   17 02 37.8 $-$41 47 16  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 953}    &   17 03 08.84 $-$36 43 27.3   &   $-$ &   $-$ &   $-$ \\
17034$-$4049    &   $-$ &   \object{CSS 956}    &   17 06 57.91 $-$40 53 52.3   &   $-$ &   $-$ &   $-$ \\
17035$-$4051    &   $-$ &   \object{CSS 957}    &   17 07 01.4 $-$40 55 35  &   $-$ &   $-$ &   $-$ \\
17072$-$4129    &   $-$ &   \object{CSS 960}    &   17 10 47.7 $-$41 33 02  &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 962}    &   17 13 47.394 $-$32 23 29.77 &   $-$ &   $-$ &   $-$ \\
17162$-$2844    &   $-$ &   \object{CSS 969}    &   17 19 23.876 -28 47 27.47   &   $-$ &   $-$ &   $-$ \\
17180$-$3655    &   $-$ &   \object{CSS 973}    &   17 21 26.9 $-$36 58 04  &   $-$ &   $-$ &   $-$ \\
17212$-$3714    &   $-$ &   \object{CSS 979}    &   17 24 41.04 $-$37 16 57.0   &   $-$ &   $-$ &   $-$ \\
17217$-$4200    &   $-$ &   \object{CSS 982}    &   17 25 18.5406 $-$42 03 26.037   &   $-$ &   $-$ &   $-$ \\
17243$-$2429    &   $-$ &   \object{CSS 987}    &   17 27 22.84 $-$24 32 01.0   &   $-$ &   $-$ &   $-$ \\
17546$-$1327    &   $-$ &   \object{CSS 1008}   &   17 57 30.05 $-$13 27 35.8   &   $-$ &   $-$ &   $-$ \\
17563$-$1438    &   $-$ &   \object{CSS 1012}   &   17 59 13.558 $-$14 38 17.16 &   $-$ &   $-$ &   $-$ \\
18027$-$2555    &   $-$ &   \object{CSS 1020}   &   18 05 52.80 $-$25 55 19.8   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1039}   &   18 25 56.42 $-$22 55 37.7   &   $-$ &   $-$ &   $-$ \\
18269$-$1111    &   $-$ &   \object{CSS 1047}   &   18 29 41.21 $-$11 09 55.8   &   $-$ &   $-$ &   $-$ \\
18276$-$1524    &   $-$ &   \object{CSS 1050}   &   18 30 29.08 $-$15 22 37.2   &   $-$ &   $-$ &   $-$ \\
18299$-$0931    &   $-$ &   \object{CSS 1055}   &   18 32 44.5 $-$09 29 11  &   $-$ &   $-$ &   $-$ \\
18339$-$0424    &   $-$ &   \object{CSS 1061}   &   18 36 34.6 $-$04 22 20  &   $-$ &   $-$ &   $-$ \\
18382$-$1350    &   $-$ &   \object{CSS 1068}   &   18 41 08.07 $-$13 47 56.2   &   $-$ &   $-$ &   $-$ \\
18449$-$0713    &   $-$ &   \object{CSS 1077}   &   18 47 41.73 $-$07 10 22.2   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1082}   &   18 52 40.49 $-$01 23 58.6   &   $-$ &   $-$ &   $-$ \\
19057+0425  &   $-$ &   \object{CSS 1104}   &   19 08 16.67 +04 29 51.8 &   $-$ &   $-$ &   $-$ \\
19060+0225  &   $-$ &   \object{CSS 1105}   &   19 08 33.42 +02 30 08.8 &   $-$ &   $-$ &   $-$ \\
19098+1049  &   $-$ &   \object{CSS 1109}   &   19 12 12.41 +10 54 39.1 &   Y.S.O. ?    &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1134}   &   19 26 14.01 +13 57 10.0 &   $-$ &   $-$ &   $-$ \\
19359+1934  &   $-$ &   \object{CSS 1147}   &   19 38 08.47 +19 40 54.1 &   $-$ &   $-$ &   $-$ \\
19358+3040  &   $-$ &   \object{CSS 1149}   &   19 37 46.88 +30 47 38.1 &   $-$ &   $-$ &   $-$ \\
19408+2007  &   $-$ &   \object{CSS 1153}   &   19 43 05.14 +20 14 32.1 &   $-$ &   $-$ &   $-$ \\
19434+2150  &   $-$ &   \object{CSS 1156}   &   19 45 37.64 +21 57 51.0 &   $-$ &   $-$ &   $-$ \\
19463+2837  &   $-$ &   \object{CSS 1161}   &   19 48 21.87 +28 45 28.0 &   $-$ &   $-$ &   $-$ \\
19495+2559  &   $-$ &   \object{CSS 1166}   &   19 51 33.97 +26 07 23.0 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1171}   &   19 54 07.56 +32 00 06.3 &   $-$ &   $-$ &   $-$ \\
19537+2730  &   $-$ &   \object{CSS 1174}   &   19 55 46.65 +27 38 10.1 &   $-$ &   $-$ &   $-$ \\
20151+3758  &   $-$ &   \object{CSS 1202}   &   20 16 58.065 +38 07 25.81   &   $-$ &   $-$ &   $-$ \\
20201+2837  &   $-$ &   \object{CSS 1208}   &   20 22 11.27 +28 47 34.6 &   $-$ &   $-$ &   $-$ \\
20199+4335  &   $-$ &   \object{CSS 1210}   &   20 21 37.26 +43 45 35.3 &   $-$ &   $-$ &   $-$ \\
S20490+456  &   $-$ &   \object{CSS 1245}   &   20 50 45.59 +45 46 14.8 &   $-$ &   $-$ &   $-$ \\
20576+4732  &   \object{V1542 Cyg}  &   CSS 1255    &   20 59 23.25 +47 44 42.8 &   $-$ &   IS: &   $-$ \\
21205+5158  &   $-$ &   \object{CSS 1270}   &   21 22 09.45 +52 11 59.0 &   $-$ &   $-$ &   $-$ \\
21281+5103  &   $-$ &   \object{CSS 1274}   &   21 29 52.4768 +51 16 21.114 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1278}   &   21 36 26.78 +46 35 57.6 &   $-$ &   $-$ &   $-$ \\
21371+5153  &   $-$ &   \object{CSS 1281}   &   21 38 54.47 +52 06 37.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1287}   &   21 59 17.7565 +24 40 56.895 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1299}   &   22 31 58.41 +02 01 20.7 &   $-$ &   $-$ &   $-$ \\
23115+6050  &   $-$ &   \object{CSS 1323}   &   23 13 42.48 +61 06 54.2 &   $-$ &   $-$ &   $-$ \\
23119+6157  &   $-$ &   \object{CSS 1325}   &   23 14 03.04 +62 14 20.6 &   $-$ &   $-$ &   $-$ \\
23172+5745  &   $-$ &   \object{CSS 1330}   &   23 19 26.69 +58 02 24.3 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1331}   &   23 19 46.77 +62 55 41.5 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS 1333}   &   23 27 13.95 +56 33 07.5 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 1} &   00 21 22.87 +63 36 55.5 &   $-$ &   $-$ &   $-$ \\
00248+6439  &   $-$ &   \object{CSS2 2} &   00 27 40.63 +64 56 40.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 3} &   00 50 57.53 +62 36 15.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 5} &   01 26 31.42 +67 02 53.5 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 6} &   01 59 45.17 +66 00 48.1 &   $-$ &   $-$ &   $-$ \\
01561+6627  &   $-$ &   \object{CSS2 7} &   01 59 59.52 +66 41 57.3 &   $-$ &   $-$ &   $-$ \\
04055+5258  &   $-$ &   \object{CSS2 13}    &   04 09 21.96 +53 06 25.9 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 14}    &   04 15 24.99 +53 42 46.6 &   $-$ &   $-$ &   $-$ \\
04118+4851  &   $-$ &   \object{CSS2 15}    &   04 15 33.17 +48 58 47.8 &   $-$ &   $-$ &   $-$ \\
04147+5030  &   $-$ &   \object{CSS2 16}    &   04 18 28.20 +50 37 47.0 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 17}    &   04 49 18.29 +45 46 23.1 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 18}    &   05 37 17.66 +35 30 21.3 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 21}    &   07 27 41.27 $-$21 31 14.5   &   $-$ &   $-$ &   $-$ \\
17547$-$2615    &   $-$ &   \object{CSS2 22}    &   17 57 54.35 $-$26 15 19.4   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 23}    &   17 58 29.52 $-$19 02 22.8   &   $-$ &   $-$ &   $-$ \\
18046$-$0756    &   $-$ &   \object{CSS2 24}    &   18 07 20.13 $-$07 55 50.5   &   $-$ &   $-$ &   $-$ \\
18281$-$0513    &   $-$ &   \object{CSS2 26}    &   18 30 47.80 $-$05 11 21.7   &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 27}    &   18 48 49.6694 $-$01 04 35.094   &   $-$ &   $-$ &   $-$ \\
18471+0137  &   $-$ &   \object{CSS2 28}    &   18 49 42.8 +01 41 03    &   $-$ &   $-$ &   $-$ \\
18529$-$0132    &   $-$ &   \object{CSS2 29}    &   18 55 31.01 $-$01 28 46.2   &   $-$ &   $-$ &   $-$ \\
19046+0444  &   $-$ &   \object{CSS2 30}    &   19 07 08.48 +04 49 31.6 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 31}    &   19 11 22.87 +14 48 16.3 &   $-$ &   $-$ &   $-$ \\
19104+0619  &   $-$ &   \object{CSS2 32}    &   19 12 51.61 +06 24 14.7 &   $-$ &   $-$ &   $-$ \\
19188+2026  &   $-$ &   \object{CSS2 33}    &   19 21 00.95 +20 32 08.6 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 34}    &   19 24 01.16 +15 54 43.2 &   $-$ &   $-$ &   $-$ \\
19270+2239  &   $-$ &   \object{CSS2 35}    &   19 29 12.40 +22 44 53.2 &   $-$ &   $-$ &   $-$ \\
19294+1358  &   $-$ &   \object{CSS2 36}    &   19 31 43.58 +14 05 22.7 &   $-$ &   $-$ &   $-$ \\
19298+1751  &   $-$ &   \object{CSS2 37}    &   19 32 05.18 +17 57 40.7 &   $-$ &   $-$ &   $-$ \\
19301+1404  &   $-$ &   \object{CSS2 38}    &   19 32 31.43 +14 11 47.4 &   $-$ &   $-$ &   $-$ \\
19323+1917  &   $-$ &   \object{CSS2 39}    &   19 34 32.60 +19 24 02.7 &   $-$ &   $-$ &   $-$ \\
19408+2038  &   $-$ &   \object{CSS2 43}    &   19 43 04.47 +20 45 23.4 &   $-$ &   $-$ &   $-$ \\
19497+3052  &   $-$ &   \object{CSS2 45}    &   19 51 47.67 +31 00 41.8 &   $-$ &   $-$ &   $-$ \\
19500+3015  &   $-$ &   \object{CSS2 46}    &   19 52 02.63 +30 22 42.5 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 48}    &   19 59 46.26 +26 08 25.3 &   $-$ &   $-$ &   $-$ \\
19596+3350  &   $-$ &   \object{CSS2 49}    &   20 01 35.61 +33 59 02.7 &   $-$ &   $-$ &   $-$ \\
20021+3118  &   $-$ &   \object{CSS2 50}    &   20 04 06.00 +31 27 10.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 52}    &   20 13 41.68 +37 42 46.7 &   $-$ &   $-$ &   $-$ \\
20173+3334  &   $-$ &   \object{CSS2 53}    &   20 19 17.28 +33 44 26.7 &   $-$ &   $-$ &   $-$ \\
20223+3059  &   $-$ &   \object{CSS2 54}    &   20 24 22.41 +31 09 26.0 &   $-$ &   $-$ &   $-$ \\
20246+3423  &   $-$ &   \object{CSS2 55}    &   20 26 32.38 +34 33 35.1 &   $-$ &   $-$ &   $-$ \\
20250+3342  &   $-$ &   \object{CSS2 56}    &   20 26 58.08 +33 52 14.8 &   $-$ &   $-$ &   $-$ \\
20255+3758  &   $-$ &   \object{CSS2 57}    &   20 27 23.53 +38 08 29.8 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 58}    &   20 37 43.86 +43 34 41.7 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 59}    &   20 42 54.49 +41 04 53.3 &   $-$ &   $-$ &   $-$ \\
20502+4833  &   $-$ &   \object{CSS2 61}    &   20 51 54.01 +48 44 50.0 &   $-$ &   $-$ &   $-$ \\
20531+4710  &   $-$ &   \object{CSS2 62}    &   20 54 49.95 +47 22 03.7 &   $-$ &   $-$ &   $-$ \\
20536+4723  &   $-$ &   \object{CSS2 63}    &   20 55 20.61 +47 35 13.2 &   $-$ &   $-$ &   $-$ \\
S20596+421  &   $-$ &   \object{CSS2 64}    &   21 01 33.38 +42 27 46.2 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 65}    &   21 19 49.08 +43 04 56.6 &   $-$ &   $-$ &   $-$ \\
21314+4816  &   $-$ &   \object{CSS2 67}    &   21 33 13.19 +48 29 55.6 &   $-$ &   $-$ &   $-$ \\
21336+5343  &   $-$ &   \object{CSS2 68}    &   21 35 15.88 +53 57 04.2 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 71}    &   22 11 34.11 +52 51 00.5 &   $-$ &   $-$ &   $-$ \\
23113+5639  &   $-$ &   \object{CSS2 73}    &   23 13 34.22 +56 55 25.0 &   $-$ &   $-$ &   $-$ \\
$-$ &   $-$ &   \object{CSS2 74}    &   23 31 50.70 +64 16 24.0 &   $-$ &   $-$ &   $-$ \\
\end{longtable}
}% End \onllongtab
\onllongtab{12}{
\begin{longtable}{c c c c c c c c c c c c c}
\caption{\label{table:12} Sample D $-$ Second part.}\\
\hline \hline
Source & J & H & K & [8.8] & [9.8] & [11.7] & [12.5] & D & E &
Mid$-$IR Data Origin & Apparent bol. & I. $-$ E. \\
name & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] &
[Jy] &   & magnitudes &   \\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source & J & H & K & [8.8] & [9.8] & [11.7] & [12.5]
& D & E &
Mid$-$IR Data Origin & Apparent bol. & I. $-$ E. \\
name & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] & [Jy] &
[Jy] &   & magnitudes &   \\
\hline\hline
\endhead
\hline
\endfoot
NX Per  &   1.9 &   4.5 &   5.8 &   1.1 &   $-$ &   $-$ &   1.3 &   0.96    &   $-$ &   MSX &   7.61    &   $-$ \\
NU Pup  &   1.5 &   2.2 &   2.4 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.58    &   I   \\
DK CMa  &   14.1    &   21.7    &   22.7    &   3.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.06    &   I   \\
EW Pup  &   5.6 &   8.5 &   9.1 &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.04    &   $-$ \\
WY Pyx  &   34.8    &   58.0    &   62.8    &   13.6    &   $-$ &   $-$ &   8.8 &   6.4 &   3.4 &   MSX &   5.01    &   I   \\
V2434 Oph   &   21.2    &   53.1    &   65.9    &   11.4    &   $-$ &   $-$ &   10.3    &   6.9 &   4.0 &   MSX &   4.95    &   I   \\
V342 Ser    &   4.9 &   10.6    &   14.5    &   1.9 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.55    &   I   \\
V471 Sct    &   8.6 &   25.6    &   30.8    &   8.1 &   $-$ &   $-$ &   9.6 &   6.8 &   4.1 &   MSX &   5.85    &   $-$ \\
V427 Sct    &   3.9 &   8.8 &   11.8    &   2.9 &   $-$ &   $-$ &   3.1 &   2.2 &   $-$ &   MSX &   6.88    &   $-$ \\
V1959 Cyg   &   9.3 &   16.2    &   19.1    &   12.5    &   $-$ &   $-$ &   16.8    &   11.1    &   13.1    &   MSX &   6.47    &   $-$ \\
\hline
PR Nor  &   42.5    &   89.9    &   94.3    &   12.9    &   $-$ &   $-$ &   9.3 &   6.0 &   2.7 &   MSX &   4.51    &   I   \\
PZ Vul  &   0.56    &   1.8 &   2.5 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.43    &   $-$ \\
GY Lac  &   3.9 &   6.8 &   7.1 &   0.92    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.31    &   $-$ \\
V928 Cas    &   0.91    &   2.4 &   3.4 &   0.83    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.22    &   $-$ \\
V508 Aur    &   1.3 &   2.3 &   2.7 &   0.23    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.28    &   $-$ \\
V1992 Cyg   &   1.6 &   3.8 &   4.7 &   1.4 &   $-$ &   $-$ &   1.4 &   $-$ &   $-$ &   MSX &   7.90    &   $-$ \\
V1850 Cyg   &   1.2 &   2.2 &   2.3 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.56    &   $-$ \\
V1242 Cyg   &   1.6 &   3.1 &   3.2 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.12    &   $-$ \\
\hline
V335 Cen    &   23.2    &   44.1    &   42.4    &   4.3 &   $-$ &   $-$ &   3.6 &   2.2 &   $-$ &   MSX &   5.34    &   I   \\
ST Sco  &   255 &   442 &   427 &   55.6    &   54.8    &   57.7    &   55.2    &   $-$    &   $-$ &   IRAS$-$LRS  &   2.88    &   I   \\
V385 Sct    &   18.1    &   47.5    &   54.9    &   10.8    &   $-$ &   $-$ &   8.3 &   5.7 &   3.4 &   MSX &   5.15    &   I   \\
TV Aur  &   65.4    &   108 &   110 &   8.5 &   $-$ &   $-$ &   5.3 &   4.8 &   $-$ &   MSX &   4.23    &   I   \\
V685 Mon    &   13.9    &   20.2    &   18.6    &   2.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.25    &   I   \\
SU Mon  &   120 &   213 &   209 &   28.0    &   27.1    &   28.4    &   28.2    &   $-$    &   $-$ &   IRAS$-$LRS  &   3.66    &   I   \\
V597 Car    &   14.7    &   23.1    &   20.8    &   3.3 &   $-$ &   $-$ &   2.3 &   1.5 &   $-$ &   MSX &   6.17    &   I   \\
V2003 Sgr   &   40.3    &   80.2    &   78.5    &   8.0 &   $-$ &   $-$ &   7.2 &   5.0 &   $-$ &   MSX &   4.68    &   I   \\
V575 Cyg    &   7.7 &   13.9    &   14.2    &   1.7 &   $-$ &   $-$ &   1.4 &   1.1 &   $-$ &   MSX &   6.55    &   $-$ \\
BI And  &   63.6    &   109 &   114 &   17.1    &   16.3    &   17.2    &   17.4    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.34    &   I   \\
V1258 Ori   &   49.1    &   101 &   100 &   15.1    &   $-$ &   $-$ &   10.4    &   7.4 &   4.9 &   MSX &   4.45    &   I   \\
V536 Pup    &   2.8 &   4.8 &   4.9 &   0.51    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.69    &   I   \\
Z Ant   &   107 &   178 &   163 &   26.8    &   32.1    &   43.0    &   42.1    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.00    &   I   \\
EE Cen  &   42.9    &   85.8    &   80.0    &   11.5    &   $-$ &   $-$ &   12.2    &   7.6 &   5.0 &   MSX &   4.72    &   $-$ \\
KQ Cen  &   35.5    &   66.8    &   66.4    &   7.2 &   $-$ &   $-$ &   4.7 &   3.0 &   $-$ &   MSX &   4.84    &   I   \\
V4714 Sgr   &   2.2 &   6.6 &   11.2    &   14.9    &   $-$ &   $-$ &   16.5    &   10.0    &   5.7 &   MSX &   7.10    &   $-$ \\
KL Ser  &   4.0 &   9.5 &   16.4    &   7.7 &   $-$ &   $-$ &   8.9 &   5.5 &   2.8 &   MSX &   6.60    &   $-$ \\
V386 Cep    &   45.9    &   93.2    &   110 &   61.9    &   $-$ &   $-$ &   88.6    &   66.1    &   67.0    &   MSX &   4.56    &   I   \\
V653 Cas    &   6.0 &   11.2    &   11.9    &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.73    &   $-$ \\
XY CMi  &   4.0 &   5.7 &   5.4 &   0.89    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.65    &   I   \\
OS Cas  &   7.5 &   12.3    &   13.4    &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.60    &   E   \\
PQ Cas  &   3.3 &   5.9 &   5.7 &   0.69    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.55    &   $-$ \\
HX Per  &   3.9 &   7.6 &   7.8 &   0.77    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.17    &   I   \\
DK Aur  &   1.1 &   2.3 &   2.4 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.55    &   $-$ \\
CF Gem  &   4.2 &   7.4 &   7.5 &   0.87    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.24    &   $-$ \\
CX Mon  &   25.9    &   56.4    &   58.5    &   6.7 &   $-$ &   $-$ &   5.4 &   2.9 &   $-$ &   MSX &   5.01    &   I   \\
CSS 251 &   2.1 &   3.9 &   3.7 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.98    &   E   \\
CSS 323 &   18.7    &   42.1    &   39.1    &   5.4 &   $-$ &   $-$ &   3.1 &   2.5 &   $-$ &   MSX &   5.44    &   I   \\
CSS 344 &   9.2 &   12.7    &   12.7    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.63    &   E   \\
KN Mon  &   8.2 &   12.7    &   13.4    &   1.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.59    &   E   \\
KU Pup  &   11.8    &   18.5    &   18.8    &   2.3 &   $-$ &   $-$ &   2.0 &   1.1 &   $-$ &   MSX &   6.26    &   I   \\
V635 Sco    &   148 &   247 &   221 &   19.8    &   $-$ &   $-$ &   11.9    &   7.9 &   3.8 &   MSX &   3.49    &   I (E)   \\
V915 Aql    &   63.8    &   103 &   97.3    &   15.4    &   $-$ &   $-$ &   9.9 &   6.7 &   2.9 &   MSX &   4.49    &   I   \\
V1318 Aql   &   2.6 &   5.8 &   7.3 &   2.4 &   $-$ &   $-$ &   3.1 &   2.1 &   $-$ &   MSX &   7.45    &   I   \\
EP Vul  &   137 &   268 &   263 &   38.6    &   $-$ &   $-$ &   29.6    &   19.1    &   11.6    &   MSX &   3.41    &   I   \\
CSS 1155    &   1.3 &   4.4 &   5.9 &   0.93    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.55    &   $-$ \\
AD Cyg  &   55.0    &   103 &   101 &   11.7    &   $-$ &   $-$ &   7.5 &   4.7 &   2.8 &   MSX &   4.40    &   I   \\
V633 Cyg    &   12.1    &   20.4    &   20.6    &   2.1 &   $-$ &   $-$ &   1.8 &   1.2 &   $-$ &   MSX &   6.12    &   E   \\
CSS 13  &   9.3 &   19.7    &   23.7    &   3.0 &   $-$ &   $-$ &   2.0 &   1.4 &   $-$ &   MSX &   5.98    &   I   \\
CSS 37  &   4.1 &   7.3 &   7.3 &   0.72    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.25    &   $-$ \\
CSS 38  &   2.9 &   5.1 &   5.2 &   0.52    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.61    &   $-$ \\
CSS 47  &   3.4 &   6.0 &   5.5 &   0.49    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.55    &   E   \\
CSS 50  &   4.3 &   8.1 &   8.3 &   0.91    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.12    &   $-$ \\
CSS 55  &   0.81    &   1.5 &   1.5 &   0.15    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.93    &   $-$ \\
CSS 64  &   1.2 &   2.3 &   2.3 &   0.24    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.52    &   E   \\
CSS 66  &   1.9 &   3.9 &   4.0 &   0.50    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.93    &   $-$ \\
CSS 71  &   0.98    &   2.3 &   2.6 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.43    &   $-$ \\
CSS 78  &   17.0    &   28.5    &   31.4    &   2.8 &   $-$ &   $-$ &   1.6 &   $-$ &   $-$ &   MSX &   5.61    &   E   \\
CSS 146 &   2.6 &   5.4 &   6.2 &   0.70    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.45    &   $-$ \\
CSS 147 &   10.6    &   22.1    &   24.8    &   5.1 &   $-$ &   $-$ &   4.9 &   2.6 &   $-$ &   MSX &   6.04    &   I   \\
CSS 148 &   3.6 &   6.1 &   5.8 &   0.61    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.50    &   $-$ \\
CSS 169 &   1.1 &   1.8 &   1.6 &   0.14    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.86    &   $-$ \\
CSS 188 &   2.8 &   4.5 &   4.1 &   0.19    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.74    &   E   \\
CSS 214 &   6.1 &   9.6 &   9.3 &   0.54    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.90    &   $-$ \\
CSS 219 &   24.8    &   38.2    &   35.6    &   2.8 &   $-$ &   $-$ &   1.8 &   1.0 &   $-$ &   MSX &   5.46    &   E   \\
CSS 232 &   2.5 &   4.6 &   4.6 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   $-$ \\
CSS 250 &   1.5 &   2.6 &   2.6 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.39    &   $-$ \\
CSS 255 &   1.8 &   3.0 &   3.0 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.22    &   $-$ \\
CSS 259 &   2.9 &   4.8 &   4.8 &   0.65    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.75    &   $-$ \\
CSS 262 &   8.4 &   12.0    &   12.5    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.66    &   $-$ \\
CSS 328 &   3.6 &   5.3 &   4.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   I (E)   \\
CSS 332 &   21.6    &   42.8    &   36.7    &   4.1 &   $-$ &   $-$ &   2.8 &   1.5 &   $-$ &   MSX &   5.49    &   $-$ \\
CSS 371 &   2.9 &   5.2 &   5.5 &   0.61    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.58    &   $-$ \\
CSS 393 &   3.4 &   4.8 &   4.9 &   0.50    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.69    &   I   \\
CSS 408 &   60.0    &   102 &   93.0    &   18.2    &   21.5    &   25.0    &   26.3    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.62    &   I   \\
CSS 411 &   19.7    &   33.3    &   26.5    &   2.7 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   5.85    &   I   \\
CSS 417 &   4.6 &   7.7 &   7.9 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.16    &   $-$ \\
CSS 427 &   3.0 &   6.2 &   6.9 &   0.94    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.35    &   I   \\
CSS 542 &   83.2    &   157 &   151 &   17.8    &   $-$ &   $-$ &   13.1    &   8.6 &   5.2 &   MSX &   3.97    &   I   \\
CSS 604 &   2.3 &   4.1 &   4.3 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.75    &   E   \\
CSS 610 &   7.4 &   11.7    &   13.9    &   1.4 &   $-$ &   $-$ &   $-$ &   0.63    &   $-$ &   MSX &   6.55    &   $-$ \\
CSS 643 &   2.0 &   4.5 &   5.4 &   0.66    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.60    &   $-$ \\
CSS 645 &   2.0 &   4.3 &   4.7 &   0.52    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.75    &   $-$ \\
CSS 657 &   2.3 &   4.2 &   4.8 &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.84    &   I   \\
CSS 703 &   7.1 &   16.4    &   23.7    &   3.9 &   $-$ &   $-$ &   4.3 &   5.1 &   22.0    &   MSX &   6.06    &   I   \\
CSS 710 &   5.9 &   12.2    &   $-$ &   2.3 &   $-$ &   $-$ &   2.1 &   1.2 &   $-$ &   MSX &   $-$ &   I   \\
CSS 738 &   4.8 &   11.1    &   15.9    &   17.8    &   $-$ &   $-$ &   28.6    &   19.5    &   22.2    &   MSX &   6.72    &   $-$ \\
CSS 861 &   11.7    &   23.5    &   30.8    &   20.3    &   $-$ &   $-$ &   21.2    &   13.8    &   7.6 &   MSX &   5.94    &   I   \\
CSS 868 &   5.6 &   18.2    &   28.7    &   15.5    &   $-$ &   $-$ &   23.3    &   15.4    &   14.1    &   MSX &   6.02    &   $-$ \\
CSS 924 &   12.0    &   34.7    &   39.0    &   10.0    &   $-$ &   $-$ &   13.6    &   8.6 &   7.3 &   MSX &   5.60    &   I   \\
CSS 929 &   41.9    &   124 &   173 &   87.0    &   $-$ &   $-$ &   90.4    &   57.8    &   37.0    &   MSX &   4.05    &   I   \\
CSS 930 &   4.4 &   8.5 &   11.1    &   4.6 &   $-$ &   $-$ &   5.0 &   3.3 &   $-$ &   MSX &   7.01    &   I   \\
CSS 942 &   11.6    &   52.7    &   81.3    &   48.1    &   $-$ &   $-$ &   46.6    &   30.1    &   22.3    &   MSX &   4.88    &   $-$ \\
CSS 944 &   18.4    &   57.1    &   75.4    &   71.2    &   $-$ &   $-$ &   126 &   88.4    &   70.8    &   MSX &   5.02    &   $-$ \\
CSS 952 &   9.4 &   40.0    &   64.6    &   85.4    &   $-$ &   $-$ &   153 &   109 &   83.6    &   MSX &   5.21    &   $-$ \\
CSS 1003    &   3.3 &   7.6 &   10.2    &   4.2 &   $-$ &   $-$ &   4.6 &   2.7 &   $-$ &   MSX &   7.10    &   I   \\
CSS 1011    &   6.0 &   14.2    &   19.0    &   6.0 &   $-$ &   $-$ &   6.0 &   4.2 &   $-$ &   MSX &   6.38    &   $-$ \\
CSS 1021    &   6.8 &   10.6    &   11.4    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.78    &   I   \\
CSS 1034    &   17.8    &   74.3    &   99.8    &   31.6    &   $-$ &   $-$ &   37.0    &   26.4    &   23.6    &   MSX &   4.60    &   $-$ \\
CSS 1035    &   6.3 &   13.6    &   17.8    &   2.4 &   $-$ &   $-$ &   1.6 &   1.3 &   $-$ &   MSX &   6.31    &   I   \\
CSS 1036    &   4.9 &   8.0 &   7.4 &   0.69    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.22    &   $-$ \\
CSS 1100    &   10.5    &   16.6    &   22.4    &   2.5 &   $-$ &   $-$ &   2.2 &   1.1 &   $-$ &   MSX &   6.05    &   I   \\
CSS 1128    &   5.4 &   12.4    &   15.3    &   3.9 &   $-$ &   $-$ &   3.4 &   2.3 &   $-$ &   MSX &   6.59    &   I   \\
CSS 1145    &   19.5    &   50.1    &   61.0    &   7.8 &   $-$ &   $-$ &   4.8 &   2.9 &   $-$ &   MSX &   4.95    &   $-$ \\
CSS 1238    &   1.6 &   2.6 &   2.4 &   0.27    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.45    &   $-$ \\
CSS 1280    &   0.81    &   1.4 &   1.4 &   0.12    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.05    &   $-$ \\
CSS 1282    &   1.2 &   2.3 &   2.4 &   0.23    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.45    &   $-$ \\
CSS 1289    &   1.5 &   2.6 &   2.5 &   0.24    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.39    &   $-$ \\
CSS 1297    &   13.6    &   21.2    &   21.6    &   3.0 &   $-$ &   $-$ &   3.0 &   1.9 &   $-$ &   MSX &   6.14    &   $-$ \\
CSS 1329    &   14.0    &   32.0    &   35.1    &   5.5 &   $-$ &   $-$ &   4.1 &   2.8 &   $-$ &   MSX &   5.60    &   $-$ \\
CSS2 51 &   3.3 &   6.3 &   6.8 &   1.1 &   $-$ &   $-$ &   1.2 &   $-$ &   $-$ &   MSX &   7.42    &   $-$ \\
\hline
BB Aur  &   18.8    &   30.7    &   31.0    &   0.77    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   5.42    &   I   \\
RR Car  &   768 &   1223    &   1154    &   99.7    &   $-$ &   $-$ &   161 &   110 &   72.4    &   MSX &   1.78    &   I   \\
YY Lac  &   11.8    &   17.1    &   15.6    &   2.2 &   $-$ &   $-$ &   2.0 &   $-$ &   $-$ &   MSX &   6.49    &   I   \\
CV Cep  &   43.2    &   85.9    &   94.6    &   12.5    &   $-$ &   $-$ &   8.0 &   5.1 &   2.7 &   MSX &   4.49    &   I   \\
EN Mon  &   2.8 &   4.4 &   4.2 &   0.37    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.82    &   E   \\
DT CMa  &   8.3 &   13.0    &   12.8    &   1.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.63    &   E   \\
KP Mon  &   2.3 &   3.7 &   3.3 &   0.33    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.09    &   $-$ \\
CSS 415 &   4.6 &   7.5 &   7.3 &   0.74    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.25    &   $-$ \\
CSS 1066    &   3.4 &   11.3    &   23.4    &   109 &   $-$ &   $-$ &   123 &   89.0    &   88.5    &   MSX &   6.36    &   $-$ \\
\hline
BO Cru  &   8.0 &   18.3    &   24.5    &   7.4 &   $-$ &   $-$ &   10.6    &   6.6 &   3.8 &   MSX &   6.13    &   $-$ \\
DY Gem  &   85.4    &   156 &   143 &   21.3    &   $-$ &   $-$ &   18.9    &   12.7    &   7.8 &   MSX &   4.09    &   $-$ \\
DK Vul  &   79.3    &   135 &   138 &   18.6    &   $-$ &   $-$ &   16.5    &   11.2    &   7.4 &   MSX &   4.10    &   $-$ \\
V441 Cyg    &   71.7    &   136 &   130 &   16.2    &   $-$ &   $-$ &   11.3    &   7.2 &   3.4 &   MSX &   4.14    &   I   \\
V365 Cas    &   178 &   280 &   262 &   30.8    &   32.2    &   34.0    &   33.3    &   $-$    &   $-$ &   IRAS$-$LRS  &   3.40    &   I   \\
V521 Oph    &   266 &   442 &   424 &   51.7    &   $-$ &   $-$ &   31.9    &   22.2    &   12.2    &   MSX &   2.84    &   I   \\
VX Cen  &   273 &   429 &   419 &   59.7    &   $-$ &   $-$ &   40.8    &   26.1    &   13.0    &   MSX &   2.89    &   I   \\
V739 Cyg    &   0.79    &   1.4 &   1.6 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.04    &   $-$ \\
V354 Aql    &   20.0    &   38.5    &   35.6    &   3.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   5.52    &   I   \\
BB Tau  &   16.3    &   33.9    &   39.1    &   4.7 &   $-$ &   $-$ &   3.2 &   1.5 &   $-$ &   MSX &   5.43    &   I   \\
GG Pup  &   39.8    &   73.4    &   66.9    &   6.5 &   $-$ &   $-$ &   4.6 &   2.9 &   $-$ &   MSX &   4.82    &   $-$ \\
HP Vel  &   79.4    &   126 &   117 &   19.8    &   20.9    &   $-$ &   $-$ &   $-$ &   $-$ &   IRAS$-$LRS  &   4.32    &   I   \\
V3803 Sgr   &   20.9    &   38.9    &   36.7    &   4.2 &   $-$ &   $-$ &   3.7 &   2.2 &   $-$ &   MSX &   5.52    &   $-$ \\
BP Sct  &   33.2    &   82.6    &   94.1    &   11.5    &   $-$ &   $-$ &   8.0 &   5.2 &   2.8 &   MSX &   4.49    &   I   \\
TV Dra  &   266 &   386 &   352 &   68.4    &   65.0    &   63.9    &   63.8    &   $-$    &   $-$ &   IRAS$-$LRS  &   3.15    &   $-$ \\
CSS 1243    &   29.2    &   58.4    &   80.4    &   17.6    &   $-$ &   $-$ &   19.6    &   15.5    &   9.9 &   MSX &   4.78    &   $-$ \\
\hline
EO Eri  &   35.8    &   59.1    &   63.2    &   19.3    &   22.9    &   25.6    &   26.1    &   $-$    &   $-$ &   IRAS$-$LRS  &   5.09    &   $-$ \\
V1407 Aql   &   6.7 &   8.4 &   9.3 &   17.6    &   25.3    &   27.2    &   27.5    &   $-$ &   $-$ &   IRAS$-$LRS  &   7.33    &   I   \\
KR CMa  &   75.7    &   120 &   109 &   10.3    &   $-$ &   $-$ &   6.3 &   3.6 &   $-$ &   MSX &   4.27    &   E   \\
V378 Pav    &   128 &   188 &   157 &   19.8    &   20.8    &   23.2    &   24.3    &   $-$ &   $-$ &   IRAS$-$LRS  &   3.99    &   I (E)   \\
V771 Cen    &   124 &   171 &   154 &   22.2    &   $-$ &   $-$ &   17.3    &   12.9    &   10.3    &   MSX &   3.99    &   $-$ \\
V911 Cas    &   8.1 &   12.3    &   11.7    &   2.1 &   $-$ &   $-$ &   1.7 &   $-$ &   $-$ &   MSX &   6.82    &   I   \\
V2012 Cyg   &   24.5    &   41.0    &   41.8    &   3.8 &   $-$ &   $-$ &   2.2 &   1.5 &   $-$ &   MSX &   5.30    &   E   \\
V850 Cas    &   5.3 &   10.8    &   15.3    &   9.7 &   $-$ &   $-$ &   9.4 &   6.9 &   6.8 &   MSX &   6.70    &   $-$ \\
V535 Ori    &   43.9    &   77.7    &   75.9    &   16.8    &   $-$ &   $-$ &   17.8    &   12.3    &   10.3    &   MSX &   4.84    &   I   \\
GT CMa  &   8.2 &   12.8    &   12.9    &   2.0 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.70    &   I   \\
EY Leo  &   17.7    &   31.8    &   27.6    &   2.6 &   $-$ &   $-$ &   1.2 &   1.3 &   $-$ &   MSX &   5.73    &   $-$ \\
CSS 53  &   3.6 &   6.3 &   6.1 &   0.63    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.45    &   $-$ \\
CSS 59  &   1.1 &   1.9 &   1.8 &   0.18    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.80    &   $-$ \\
CSS 81  &   29.4    &   55.7    &   62.9    &   4.8 &   $-$ &   $-$ &   2.8 &   1.8 &   $-$ &   MSX &   4.82    &   E   \\
CSS 108 &   12.3    &   20.4    &   18.9    &   1.9 &   $-$ &   $-$ &   1.5 &   $-$ &   $-$ &   MSX &   6.21    &   I   \\
CSS 136 &   2.3 &   4.1 &   3.9 &   0.39    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.93    &   $-$ \\
CSS 140 &   4.2 &   7.3 &   $-$ &   0.96    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   $-$ &   $-$ \\
CSS 143 &   2.1 &   4.0 &   4.0 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.91    &   $-$ \\
CSS 180 &   1.7 &   2.9 &   2.7 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.32    &   $-$ \\
CSS 185 &   7.7 &   13.0    &   13.6    &   1.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.59    &   $-$ \\
CSS 193 &   1.8 &   3.0 &   2.7 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.34    &   $-$ \\
CSS 195 &   3.5 &   5.7 &   5.1 &   0.50    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.63    &   $-$ \\
CSS 208 &   2.1 &   3.5 &   3.3 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.11    &   $-$ \\
CSS 233 &   9.9 &   13.0    &   13.1    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.59    &   E   \\
CSS 240 &   1.5 &   2.9 &   2.9 &   0.27    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.22    &   $-$ \\
CSS 249 &   3.3 &   5.4 &   5.3 &   0.55    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.60    &   $-$ \\
CSS 335 &   36.2    &   60.7    &   54.4    &   5.9 &   $-$ &   $-$ &   3.2 &   2.0 &   $-$ &   MSX &   5.04    &   E   \\
CSS 388 &   16.0    &   32.7    &   28.9    &   3.9 &   $-$ &   $-$ &   3.0 &   2.0 &   $-$ &   MSX &   5.79    &   I   \\
CSS 448 &   38.2    &   66.1    &   57.9    &   6.9 &   $-$ &   $-$ &   4.7 &   2.8 &   $-$ &   MSX &   5.01    &   I   \\
CSS 720 &   11.3    &   13.3    &   13.1    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.59    &   E   \\
CSS 755 &   14.5    &   22.3    &   18.4    &   1.8 &   $-$ &   $-$ &   1.3 &   0.76    &   $-$ &   MSX &   6.23    &   $-$ \\
CSS 853 &   36.2    &   58.5    &   48.2    &   3.9 &   $-$ &   $-$ &   2.6 &   1.7 &   0.88    &   MSX &   5.14    &   E   \\
CSS 909 &   6.0 &   13.1    &   17.5    &   4.6 &   $-$ &   $-$ &   3.9 &   2.3 &   $-$ &   MSX &   6.44    &   I   \\
CSS 977 &   20.9    &   43.0    &   35.9    &   4.1 &   $-$ &   $-$ &   2.7 &   1.6 &   $-$ &   MSX &   5.52    &   I   \\
CSS 1010    &   27.1    &   44.8    &   37.0    &   3.9 &   $-$ &   $-$ &   2.2 &   1.5 &   0.80    &   MSX &   5.46    &   E   \\
CSS 1146    &   29.3    &   51.9    &   60.5    &   65.0    &   112 &   94.7    &   78.6    &   $-$    &   $-$ &   IRAS$-$LRS  &   5.26    &   $-$ \\
CSS 1158    &   11.7    &   18.4    &   17.1    &   2.1 &   $-$ &   $-$ &   1.6 &   0.97    &   $-$ &   MSX &   6.35    &   $-$ \\
CSS 1192    &   58.2    &   78.5    &   80.3    &   5.9 &   $-$ &   $-$ &   3.2 &   2.2 &   $-$ &   MSX &   4.54    &   E   \\
CSS 1283    &   11.6    &   19.8    &   21.3    &   1.9 &   $-$ &   $-$ &   1.1 &   0.84    &   $-$ &   MSX &   6.03    &   $-$ \\
CSS2 25  &   59.7    &   128 &   155 &   101 &   187 &   145 &   116 &   $-$    &   $-$ &   IRAS$-$LRS  &   4.19    &   $-$ \\
CSS2 41 &   6.1 &   14.7    &   17.8    &   30.0    &   $-$ &   $-$ &   34.2    &   23.4    &   24.8    &   MSX &   6.61    &   $-$ \\
\hline
BH Cru  &   83.9    &   139 &   147 &   29.9    &   26.8    &   28.2    &   28.8    &   $-$ &   $-$ &   IRAS$-$LRS  &   4.11    &   I   \\
GP Ori  &   55.2    &   103 &   105 &   19.4    &   18.7    &   21.4    &   23.1    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.47    &   I   \\
BX CMa  &   13.6    &   23.4    &   23.5    &   2.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   5.99    &   $-$ \\
FX CMa  &   19.0    &   35.4    &   31.6    &   3.8 &   $-$ &   $-$ &   2.5 &   1.3 &   $-$ &   MSX &   5.67    &   I   \\
FU Mon  &   69.9    &   148 &   143 &   13.3    &   $-$ &   $-$ &   7.8 &   3.8 &   $-$ &   MSX &   3.97    &   I   \\
V372 Mon    &   19.5    &   45.0    &   41.7    &   3.4 &   $-$ &   $-$ &   $-$ &   1.8 &   $-$ &   MSX &   5.32    &   $-$ \\
AM Cen  &   82.4    &   158 &   156 &   24.6    &   23.5    &   23.9    &   23.3    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.01    &   I   \\
CY Cyg  &   45.8    &   80.4    &   82.2    &   16.6    &   $-$ &   $-$ &   15.7    &   7.9 &   4.3 &   MSX &   4.73    &   $-$ \\
\hline
CSS 661 &   5.1 &   8.8 &   9.9 &   3.0 &   $-$ &   $-$ &   3.6 &   1.8 &   $-$ &   MSX &   7.10    &   I   \\
CSS2 9  &   4.5 &   11.7    &   13.9    &   1.7 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.58    &   $-$ \\
CSS 683 &   1.8 &   4.0 &   5.3 &   1.6 &   $-$ &   $-$ &   1.5 &   1.2 &   $-$ &   MSX &   7.77    &   I   \\
CSS 769 &   3.7 &   8.1 &   10.3    &   1.8 &   $-$ &   $-$ &   2.3 &   1.2 &   $-$ &   MSX &   6.99    &   I   \\
CSS 1229    &   2.4 &   3.3 &   4.2 &   1.1 &   $-$ &   $-$ &   1.0 &   0.98    &   $-$ &   MSX &   7.98    &   $-$ \\
\hline
CSS 118 &   10.9    &   13.0    &   12.0    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.70    &   E   \\
CSS 306 &   12.1    &   17.6    &   15.7    &   1.6 &   $-$ &   $-$ &   1.3 &   $-$ &   $-$ &   MSX &   6.42    &   $-$ \\
CSS 621 &   4.3 &   5.9 &   4.9 &   0.25    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.58    &   $-$ \\
CSS 766 &   19.8    &   38.8    &   33.6    &   2.5 &   $-$ &   $-$ &   2.2 &   1.6 &   $-$ &   MSX &   5.54    &   I   \\
\hline
V1190 Cyg   &   13.6    &   16.0    &   19.5    &   2.3 &   $-$ &   $-$ &   1.7 &   1.1 &   $-$ &   MSX &   6.19    &   I   \\
V899 Cas    &   18.8    &   44.7    &   54.6    &   6.1 &   $-$ &   $-$ &   4.1 &   2.1 &   $-$ &   MSX &   5.06    &   I   \\
V354 Gem    &   5.6 &   8.6 &   8.1 &   0.76    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.12    &   $-$ \\
V527 Pup    &   5.8 &   8.0 &   7.9 &   0.48    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.08    &   $-$ \\
V470 Sct    &   11.8    &   18.2    &   21.5    &   2.6 &   $-$ &   $-$ &   2.4 &   1.1 &   $-$ &   MSX &   6.11    &   $-$ \\
V662 Cep    &   9.3 &   21.4    &   21.1    &   3.9 &   $-$ &   $-$ &   2.9 &   1.9 &   $-$ &   MSX &   6.18    &   $-$ \\
V684 Per    &   0.99    &   2.7 &   4.0 &   3.5 &   $-$ &   $-$ &   5.2 &   3.2 &   $-$ &   MSX &   8.21    &   $-$ \\
V1143 Aql   &   0.56    &   1.4 &   2.0 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.76    &   $-$ \\
V357 Sge    &   2.5 &   4.6 &   5.1 &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.77    &   $-$ \\
V1738 Cyg   &   1.6 &   2.7 &   2.8 &   0.18    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.22    &   $-$ \\
MQ Aur  &   2.2 &   3.6 &   3.3 &   0.33    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.11    &   $-$ \\
V481 Pup    &   8.5 &   13.0    &   15.5    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.38    &   $-$ \\
V1925 Cyg   &   4.5 &   10.1    &   13.1    &   1.5 &   $-$ &   $-$ &   1.1 &   0.67    &   $-$ &   MSX &   6.62    &   $-$ \\
CSS 10  &   4.5 &   8.5 &   8.2 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.11    &   E   \\
CSS 21  &   1.3 &   2.0 &   1.7 &   0.18    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.81    &   $-$ \\
CSS 30  &   6.9 &   18.1    &   25.5    &   4.5 &   $-$ &   $-$ &   3.2 &   1.9 &   $-$ &   MSX &   5.97    &   $-$ \\
CSS 31  &   3.8 &   7.3 &   7.8 &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.24    &   $-$ \\
CSS 34  &   3.6 &   6.3 &   5.5 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.55    &   $-$ \\
CSS 43  &   2.7 &   4.2 &   3.6 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.98    &   $-$ \\
CSS 51  &   1.1 &   2.0 &   1.9 &   0.15    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.70    &   $-$ \\
CSS 101 &   3.3 &   5.3 &   5.0 &   0.36    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.60    &   E   \\
CSS 105 &   4.3 &   6.5 &   5.6 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.50    &   E   \\
CSS 110 &   5.2 &   8.9 &   8.6 &   0.59    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.01    &   $-$ \\
CSS 111 &   6.3 &   9.3 &   8.7 &   0.82    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.04    &   $-$ \\
CSS 119 &   3.5 &   5.4 &   5.2 &   0.59    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.63    &   $-$ \\
CSS 124 &   4.6 &   7.7 &   6.8 &   0.64    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.31    &   $-$ \\
CSS 137 &   3.4 &   6.1 &   5.9 &   0.54    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.47    &   $-$ \\
CSS 138 &   2.4 &   4.1 &   3.6 &   0.33    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.99    &   E   \\
CSS 142 &   3.6 &   6.4 &   6.1 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.39    &   $-$ \\
CSS 157 &   3.1 &   4.6 &   4.2 &   0.37    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.82    &   $-$ \\
CSS 162 &   8.0 &   11.9    &   12.6    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.65    &   E   \\
CSS 198 &   4.7 &   7.0 &   6.1 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.39    &   E   \\
CSS 200 &   5.4 &   8.5 &   8.4 &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.15    &   $-$ \\
CSS 203 &   3.6 &   6.7 &   $-$ &   0.93    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   $-$ &   $-$ \\
CSS 204 &   4.8 &   6.3 &   5.5 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.51    &   E   \\
CSS 252 &   1.5 &   2.3 &   2.1 &   0.22    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.61    &   $-$ \\
CSS 258 &   1.6 &   2.3 &   2.0 &   0.17    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.63    &   $-$ \\
CSS 263 &   11.0    &   18.4    &   19.8    &   2.6 &   $-$ &   $-$ &   2.6 &   $-$ &   $-$ &   MSX &   6.22    &   $-$ \\
CSS 267 &   2.2 &   4.2 &   4.3 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.83    &   $-$ \\
CSS 268 &   2.7 &   4.5 &   4.5 &   0.42    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.77    &   $-$ \\
CSS 269 &   5.6 &   8.8 &   8.6 &   0.82    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.06    &   $-$ \\
CSS 272 &   5.8 &   9.7 &   9.5 &   0.81    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.94    &   $-$ \\
CSS 282 &   2.6 &   5.2 &   5.4 &   0.57    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.58    &   $-$ \\
CSS 287 &   3.1 &   4.8 &   4.5 &   0.42    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   $-$ \\
CSS 288 &   13.9    &   20.2    &   19.6    &   1.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.13    &   E   \\
CSS 295 &   5.0 &   9.0 &   8.7 &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.13    &   I   \\
CSS 298 &   3.0 &   4.9 &   4.6 &   0.43    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.74    &   $-$ \\
CSS 299 &   3.5 &   6.2 &   5.7 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.51    &   $-$ \\
CSS 300 &   5.2 &   7.3 &   6.5 &   0.49    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.32    &   E   \\
CSS 301 &   2.3 &   4.2 &   4.1 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.88    &   E   \\
CSS 302 &   3.0 &   4.3 &   3.7 &   0.25    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.91    &   $-$ \\
CSS 305 &   5.1 &   7.9 &   7.5 &   0.68    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.21    &   E   \\
CSS 309 &   2.6 &   4.1 &   4.0 &   0.39    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.88    &   $-$ \\
CSS 310 &   2.4 &   3.5 &   3.0 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.21    &   $-$ \\
CSS 311 &   5.6 &   7.7 &   6.9 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.27    &   E   \\
CSS 313 &   2.8 &   4.2 &   4.1 &   0.37    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.86    &   E   \\
CSS 322 &   4.2 &   6.3 &   5.8 &   0.48    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.47    &   $-$ \\
CSS 336 &   11.2    &   16.4    &   17.2    &   2.4 &   $-$ &   $-$ &   1.8 &   1.2 &   $-$ &   MSX &   6.36    &   $-$ \\
CSS 340 &   2.0 &   3.5 &   3.3 &   0.39    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.14    &   $-$ \\
CSS 349 &   1.8 &   3.0 &   2.7 &   0.25    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.32    &   $-$ \\
CSS 351 &   2.8 &   4.6 &   4.7 &   0.49    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.72    &   $-$ \\
CSS 352 &   3.3 &   5.4 &   5.4 &   0.60    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.60    &   $-$ \\
CSS 360 &   5.5 &   9.2 &   9.0 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.00    &   I   \\
CSS 364 &   1.7 &   3.4 &   3.5 &   0.43    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.06    &   $-$ \\
CSS 366 &   0.92    &   1.7 &   1.8 &   0.19    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.79    &   $-$ \\
CSS 367 &   3.3 &   5.5 &   5.4 &   0.78    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.64    &   $-$ \\
CSS 379 &   2.9 &   4.7 &   4.6 &   0.48    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   E   \\
CSS 383 &   3.0 &   5.1 &   5.0 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.73    &   I   \\
CSS 384 &   3.9 &   6.1 &   5.6 &   0.54    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.52    &   $-$ \\
CSS 386 &   1.9 &   3.3 &   3.2 &   0.34    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.15    &   $-$ \\
CSS 389 &   7.4 &   11.3    &   11.1    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.79    &   E   \\
CSS 395 &   1.7 &   2.9 &   2.9 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.26    &   $-$ \\
CSS 404 &   7.8 &   12.1    &   11.1    &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.81    &   $-$ \\
CSS 406 &   1.8 &   2.9 &   2.6 &   0.27    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.39    &   $-$ \\
CSS 409 &   1.7 &   3.2 &   3.1 &   0.20    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.10    &   $-$ \\
CSS 432 &   1.7 &   3.0 &   2.8 &   0.21    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.24    &   $-$ \\
CSS 433 &   5.3 &   7.7 &   6.7 &   0.58    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.31    &   $-$ \\
CSS 437 &   1.3 &   2.0 &   1.9 &   0.20    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.73    &   $-$ \\
CSS 438 &   1.5 &   3.5 &   4.7 &   1.1 &   $-$ &   $-$ &   1.3 &   0.83    &   $-$ &   MSX &   7.89    &   I   \\
CSS 439 &   4.0 &   5.9 &   5.1 &   0.37    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.57    &   $-$ \\
CSS 444 &   2.5 &   4.4 &   4.3 &   0.48    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.84    &   E   \\
CSS 450 &   1.6 &   2.7 &   2.4 &   0.21    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.41    &   $-$ \\
CSS 463 &   1.2 &   2.0 &   2.0 &   0.20    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.65    &   $-$ \\
CSS 466 &   2.5 &   4.5 &   5.8 &   2.3 &   $-$ &   $-$ &   2.1 &   1.7 &   $-$ &   MSX &   7.70    &   I   \\
CSS 467 &   1.7 &   2.8 &   2.5 &   0.21    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.36    &   $-$ \\
CSS 469 &   2.3 &   3.7 &   3.7 &   0.36    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.97    &   $-$ \\
CSS 470 &   5.2 &   8.0 &   7.7 &   0.82    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.19    &   I   \\
CSS 473 &   1.9 &   2.9 &   2.7 &   0.24    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.30    &   $-$ \\
CSS 474 &   28.9    &   52.6    &   54.1    &   7.9 &   $-$ &   $-$ &   5.3 &   3.4 &   $-$ &   MSX &   5.11    &   I   \\
CSS 479 &   1.5 &   2.5 &   2.4 &   0.26    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.49    &   $-$ \\
CSS 480 &   7.1 &   10.6    &   9.7 &   1.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.99    &   $-$ \\
CSS 486 &   12.7    &   16.9    &   16.3    &   1.6 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.37    &   E   \\
CSS 489 &   4.8 &   7.0 &   6.4 &   0.62    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.38    &   I   \\
CSS 490 &   7.2 &   10.0    &   8.9 &   0.76    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.01    &   I   \\
CSS 497 &   1.7 &   4.0 &   4.5 &   0.50    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.80    &   $-$ \\
CSS 498 &   3.4 &   5.3 &   4.8 &   0.43    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.69    &   E   \\
CSS 504 &   2.3 &   3.9 &   4.1 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.93    &   $-$ \\
CSS 506 &   11.0    &   17.4    &   15.1    &   1.9 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.50    &   I   \\
CSS 507 &   1.5 &   3.3 &   3.7 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.02    &   $-$ \\
CSS 509 &   2.0 &   3.1 &   2.7 &   0.20    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.29    &   $-$ \\
CSS 515 &   0.60    &   1.4 &   1.8 &   0.61    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.97    &   I   \\
CSS 526 &   11.0    &   21.5    &   24.7    &   4.1 &   $-$ &   $-$ &   2.9 &   1.6 &   $-$ &   MSX &   5.99    &   I   \\
CSS 527 &   11.0    &   16.7    &   17.7    &   3.8 &   $-$ &   $-$ &   3.7 &   2.6 &   0.97    &   MSX &   6.41    &   $-$ \\
CSS 528 &   4.1 &   6.5 &   6.4 &   0.67    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.40    &   E   \\
CSS 531 &   2.6 &   4.6 &   4.8 &   0.54    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.73    &   $-$ \\
CSS 539 &   5.4 &   12.9    &   17.8    &   2.6 &   $-$ &   $-$ &   1.7 &   1.0 &   $-$ &   MSX &   6.32    &   I   \\
CSS 540 &   29.2    &   63.3    &   61.6    &   6.7 &   $-$ &   $-$ &   3.7 &   2.4 &   $-$ &   MSX &   4.90    &   I   \\
CSS 541 &   3.3 &   5.6 &   5.2 &   0.43    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.59    &   E   \\
CSS 547 &   4.0 &   6.2 &   5.4 &   0.43    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.54    &   $-$ \\
CSS 548 &   5.2 &   14.2    &   19.0    &   2.9 &   $-$ &   $-$ &   2.1 &   1.4 &   $-$ &   MSX &   6.26    &   $-$ \\
CSS 550 &   7.3 &   19.1    &   16.2    &   2.0 &   $-$ &   $-$ &   $-$ &   0.98    &   $-$ &   MSX &   6.42    &   I   \\
CSS 553 &   5.7 &   9.7 &   10.0    &   1.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.97    &   $-$ \\
CSS 559 &   14.0    &   22.3    &   19.3    &   2.1 &   $-$ &   $-$ &   1.6 &   0.92    &   $-$ &   MSX &   6.20    &   I   \\
CSS 567 &   2.4 &   4.7 &   4.8 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.70    &   E   \\
CSS 569 &   4.3 &   16.3    &   22.2    &   3.8 &   $-$ &   $-$ &   3.1 &   2.0 &   1.2 &   MSX &   6.12    &   I   \\
CSS 580 &   1.7 &   2.7 &   2.5 &   0.20    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.38    &   E   \\
CSS 581 &   6.9 &   10.9    &   10.7    &   0.99    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.82    &   E   \\
CSS 583 &   2.5 &   5.7 &   6.3 &   0.82    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.45    &   $-$ \\
CSS 584 &   4.2 &   8.1 &   8.5 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.08    &   I   \\
CSS 592 &   7.1 &   10.9    &   9.9 &   0.85    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.89    &   E   \\
CSS 596 &   1.8 &   3.1 &   3.0 &   0.34    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.24    &   $-$ \\
CSS 598 &   3.1 &   5.2 &   5.1 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.63    &   E   \\
CSS 601 &   7.7 &   11.1    &   11.2    &   1.0 &   $-$ &   $-$ &   0.62    &   $-$ &   $-$ &   MSX &   6.73    &   $-$ \\
CSS 606 &   0.37    &   0.61    &   0.63    &   0.07    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.92    &   $-$ \\
CSS 608 &   1.7 &   4.6 &   6.6 &   3.5 &   $-$ &   $-$ &   3.1 &   1.8 &   $-$ &   MSX &   7.59    &   $-$ \\
CSS 609 &   17.5    &   32.8    &   29.5    &   2.2 &   $-$ &   $-$ &   2.2 &   2.0 &   $-$ &   MSX &   5.69    &   $-$ \\
CSS 619 &   2.7 &   4.3 &   4.3 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.84    &   $-$ \\
CSS 625 &   10.9    &   18.3    &   17.0    &   1.9 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.34    &   E (I)   \\
CSS 633 &   3.8 &   5.5 &   6.1 &   1.9 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.62    &   I   \\
CSS 635 &   2.7 &   4.8 &   4.6 &   0.46    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.74    &   $-$ \\
CSS 648 &   4.6 &   13.0    &   19.2    &   6.1 &   $-$ &   $-$ &   6.7 &   5.3 &   6.3 &   MSX &   6.38    &   I   \\
CSS 650 &   4.7 &   7.2 &   6.8 &   0.34    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.21    &   I   \\
CSS 651 &   1.5 &   3.3 &   4.1 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.90    &   $-$ \\
CSS 660 &   1.7 &   2.6 &   2.3 &   0.18    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.43    &   E   \\
CSS 664 &   14.1    &   24.2    &   23.4    &   2.9 &   $-$ &   $-$ &   $-$ &   1.8 &   $-$ &   MSX &   6.02    &   I   \\
CSS 665 &   3.1 &   5.1 &   4.9 &   0.35    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.61    &   E   \\
CSS 668 &   13.2    &   26.5    &   21.9    &   2.6 &   $-$ &   $-$ &   1.4 &   $-$ &   $-$ &   MSX &   6.04    &   I   \\
CSS 672 &   7.0 &   9.6 &   8.8 &   0.82    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.04    &   E   \\
CSS 676 &   1.6 &   2.2 &   1.9 &   0.16    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.66    &   $-$ \\
CSS 678 &   0.86    &   1.3 &   1.2 &   0.13    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.26    &   $-$ \\
CSS 681 &   2.0 &   3.1 &   2.9 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.24    &   $-$ \\
CSS 682 &   5.9 &   9.0 &   9.0 &   0.94    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.03    &   I   \\
CSS 684 &   11.0    &   21.8    &   20.9    &   3.4 &   $-$ &   $-$ &   2.2 &   1.4 &   $-$ &   MSX &   6.16    &   I   \\
CSS 687 &   33.8    &   69.6    &   69.7    &   14.2    &   15.8    &   19.6    &   21.3    &   $-$    &   $-$ &   IRAS$-$LRS  &   4.94    &   I   \\
CSS 691 &   1.4 &   2.2 &   1.9 &   0.16    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.69    &   $-$ \\
CSS 692 &   3.3 &   5.7 &   5.5 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.57    &   I   \\
CSS 693 &   17.8    &   23.5    &   20.2    &   3.7 &   $-$ &   $-$ &   3.5 &   2.3 &   $-$ &   MSX &   6.24    &   I   \\
CSS 698 &   1.7 &   2.4 &   2.1 &   0.16    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.56    &   $-$ \\
CSS 699 &   8.3 &   12.2    &   11.7    &   1.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.75    &   I (E)   \\
CSS 702 &   23.0    &   46.3    &   46.3    &   4.6 &   $-$ &   $-$ &   3.4 &   2.9 &   $-$ &   MSX &   5.23    &   I   \\
CSS 707 &   11.5    &   15.6    &   15.9    &   1.4 &   $-$ &   $-$ &   1.1 &   $-$ &   $-$ &   MSX &   6.36    &   $-$ \\
CSS 713 &   3.2 &   6.2 &   6.8 &   0.72    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.34    &   $-$ \\
CSS 715 &   3.4 &   5.1 &   4.5 &   0.42    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   I   \\
CSS 716 &   4.4 &   11.0    &   13.5    &   8.9 &   $-$ &   $-$ &   15.8    &   10.1    &   11.2    &   MSX &   6.86    &   $-$ \\
CSS 718 &   5.0 &   7.5 &   7.4 &   0.76    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.24    &   I   \\
CSS 719 &   4.4 &   7.8 &   7.8 &   0.86    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.18    &   I   \\
CSS 723 &   2.4 &   3.8 &   4.3 &   0.70    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.91    &   $-$ \\
CSS 725 &   2.4 &   3.6 &   3.2 &   0.26    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.10    &   E   \\
CSS 727 &   1.1 &   1.6 &   1.5 &   0.14    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.97    &   $-$ \\
CSS 728 &   6.4 &   12.0    &   12.4    &   1.5 &   $-$ &   $-$ &   1.1 &   $-$ &   $-$ &   MSX &   6.69    &   I   \\
CSS 732 &   4.7 &   9.2 &   12.5    &   2.3 &   $-$ &   $-$ &   2.0 &   1.4 &   $-$ &   MSX &   6.77    &   $-$ \\
CSS 733 &   2.4 &   3.9 &   3.5 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.01    &   $-$ \\
CSS 741 &   3.3 &   5.0 &   4.4 &   0.36    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   I   \\
CSS 743 &   2.9 &   4.4 &   4.1 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.88    &   I   \\
CSS 747 &   2.4 &   3.4 &   3.2 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.14    &   $-$ \\
CSS 748 &   3.8 &   5.5 &   4.9 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.66    &   $-$ \\
CSS 749 &   4.2 &   7.5 &   8.6 &   1.0 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.10    &   I   \\
CSS 750 &   5.6 &   8.1 &   7.7 &   0.70    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.18    &   $-$ \\
CSS 751 &   3.4 &   5.3 &   4.7 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.70    &   E   \\
CSS 754 &   3.1 &   4.8 &   4.2 &   0.36    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.83    &   $-$ \\
CSS 758 &   2.5 &   4.0 &   3.6 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.99    &   $-$ \\
CSS 759 &   3.1 &   4.9 &   4.6 &   0.39    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.72    &   $-$ \\
CSS 760 &   1.5 &   2.4 &   2.2 &   0.19    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.53    &   $-$ \\
CSS 761 &   5.8 &   9.7 &   9.7 &   0.97    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.94    &   $-$ \\
CSS 762 &   3.0 &   4.5 &   4.1 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.82    &   I   \\
CSS 763 &   4.1 &   6.8 &   7.0 &   0.86    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.32    &   $-$ \\
CSS 765 &   2.7 &   4.4 &   4.0 &   0.35    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.89    &   E   \\
CSS 767 &   3.9 &   5.9 &   5.3 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.49    &   $-$ \\
CSS 771 &   1.8 &   4.6 &   5.8 &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.60    &   I   \\
CSS 773 &   1.5 &   4.2 &   6.1 &   3.4 &   $-$ &   $-$ &   4.6 &   3.2 &   $-$ &   MSX &   7.69    &   I   \\
CSS 776 &   2.8 &   7.8 &   10.5    &   5.1 &   $-$ &   $-$ &   7.2 &   4.3 &   5.0 &   MSX &   7.10    &   $-$ \\
CSS 779 &   2.1 &   6.6 &   8.9 &   3.3 &   $-$ &   $-$ &   3.6 &   2.8 &   $-$ &   MSX &   7.23    &   $-$ \\
CSS 781 &   3.9 &   10.1    &   15.7    &   13.9    &   $-$ &   $-$ &   12.9    &   8.6 &   4.5 &   MSX &   6.70    &   I   \\
CSS 789 &   1.6 &   2.7 &   3.5 &   1.6 &   $-$ &   $-$ &   1.7 &   1.1 &   $-$ &   MSX &   8.28    &   $-$ \\
CSS 800 &   11.5    &   22.4    &   25.6    &   5.9 &   $-$ &   $-$ &   5.3 &   3.3 &   $-$ &   MSX &   6.01    &   $-$ \\
CSS 805 &   3.3 &   8.0 &   9.5 &   1.2 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.00    &   I   \\
CSS 806 &   2.2 &   5.2 &   6.4 &   0.68    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.40    &   $-$ \\
CSS 810 &   8.5 &   13.3    &   12.4    &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.69    &   I   \\
CSS 811 &   8.4 &   13.5    &   14.2    &   1.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.53    &   I   \\
CSS 823 &   4.8 &   9.1 &   9.7 &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.97    &   $-$ \\
CSS 825 &   4.6 &   11.0    &   11.8    &   2.1 &   $-$ &   $-$ &   1.6 &   $-$ &   $-$ &   MSX &   6.80    &   $-$ \\
CSS 838 &   3.3 &   5.6 &   5.4 &   0.53    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.58    &   $-$ \\
CSS 840 &   11.7    &   19.0    &   17.4    &   2.0 &   $-$ &   $-$ &   1.6 &   0.80    &   $-$ &   MSX &   6.32    &   $-$ \\
CSS 846 &   8.2 &   14.2    &   15.7    &   1.7 &   $-$ &   $-$ &   1.3 &   0.98    &   $-$ &   MSX &   6.42    &   I   \\
CSS 847 &   7.3 &   20.8    &   26.7    &   4.9 &   $-$ &   $-$ &   5.2 &   3.7 &   3.1 &   MSX &   5.95    &   $-$ \\
CSS 849 &   1.8 &   2.7 &   2.4 &   0.22    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.42    &   $-$ \\
CSS 852 &   3.4 &   9.0 &   11.7    &   1.7 &   $-$ &   $-$ &   1.5 &   $-$ &   $-$ &   MSX &   6.80    &   $-$ \\
CSS 862 &   3.5 &   8.2 &   10.6    &   1.3 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.87    &   $-$ \\
CSS 869 &   16.3    &   30.5    &   29.6    &   5.0 &   $-$ &   $-$ &   4.5 &   3.0 &   $-$ &   MSX &   5.81    &   I   \\
CSS 870 &   5.5 &   12.5    &   21.5    &   3.4 &   $-$ &   $-$ &   3.2 &   2.3 &   $-$ &   MSX &   6.16    &   I   \\
CSS 871 &   5.3 &   15.6    &   18.5    &   4.9 &   $-$ &   $-$ &   7.1 &   4.6 &   2.8 &   MSX &   6.42    &   $-$ \\
CSS 878 &   3.4 &   8.9 &   11.6    &   1.6 &   $-$ &   $-$ &   1.4 &   0.97    &   $-$ &   MSX &   6.80    &   I   \\
CSS 879 &   3.3 &   5.0 &   4.4 &   0.34    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.77    &   $-$ \\
CSS 881 &   3.8 &   8.1 &   8.8 &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.08    &   $-$ \\
CSS 888 &   5.6 &   11.1    &   16.0    &   2.0 &   $-$ &   $-$ &   1.8 &   0.95    &   $-$ &   MSX &   6.43    &   I   \\
CSS 890 &   4.0 &   12.5    &   16.6    &   4.5 &   $-$ &   $-$ &   4.8 &   3.1 &   2.4 &   MSX &   6.52    &   $-$ \\
CSS 891 &   2.3 &   8.1 &   12.0    &   1.8 &   $-$ &   $-$ &   1.6 &   1.3 &   $-$ &   MSX &   6.78    &   $-$ \\
CSS 893 &   $-$ &   0.06    &   0.24    &   0.84    &   $-$ &   $-$ &   1.1 &   0.92    &   $-$ &   MSX &   11.31   &   $-$ \\
CSS 897 &   10.0    &   38.2    &   52.1    &   41.7    &   $-$ &   $-$ &   66.6    &   48.5    &   46.4    &   MSX &   5.40    &   $-$ \\
CSS 901 &   2.7 &   6.3 &   7.5 &   0.92    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.25    &   I   \\
CSS 905 &   13.5    &   58.0    &   80.2    &   53.7    &   $-$ &   $-$ &   82.8    &   57.9    &   51.1    &   MSX &   4.92    &   $-$ \\
CSS 906 &   2.7 &   4.2 &   3.7 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.95    &   $-$ \\
CSS 915 &   10.4    &   23.4    &   25.3    &   4.2 &   $-$ &   $-$ &   2.6 &   2.1 &   $-$ &   MSX &   5.95    &   I   \\
CSS 917 &   6.6 &   14.0    &   19.7    &   2.1 &   $-$ &   $-$ &   1.7 &   $-$ &   $-$ &   MSX &   6.18    &   $-$ \\
CSS 918 &   3.1 &   7.7 &   10.2    &   2.1 &   $-$ &   $-$ &   1.8 &   1.8 &   3.7 &   MSX &   6.99    &   $-$ \\
CSS 919 &   4.2 &   6.7 &   7.7 &   1.5 &   $-$ &   $-$ &   1.1 &   0.89    &   $-$ &   MSX &   7.29    &   $-$ \\
CSS 921 &   6.8 &   11.0    &   10.2    &   0.97    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.88    &   $-$ \\
CSS 922 &   5.7 &   10.1    &   12.7    &   3.0 &   $-$ &   $-$ &   2.7 &   1.4 &   $-$ &   MSX &   6.78    &   I   \\
CSS 925 &   4.4 &   11.8    &   14.9    &   2.5 &   $-$ &   $-$ &   2.5 &   1.7 &   $-$ &   MSX &   6.57    &   I   \\
CSS 933 &   3.7 &   7.9 &   8.8 &   1.1 &   $-$ &   $-$ &   0.74    &   0.80    &   $-$ &   MSX &   7.06    &   $-$ \\
CSS 934 &   6.0 &   15.0    &   18.2    &   6.1 &   $-$ &   $-$ &   8.4 &   5.7 &   5.4 &   MSX &   6.46    &   $-$ \\
CSS 939 &   11.3    &   36.8    &   40.1    &   6.4 &   $-$ &   $-$ &   4.6 &   3.1 &   $-$ &   MSX &   5.46    &   I   \\
CSS 946 &   4.8 &   13.4    &   22.0    &   4.4 &   $-$ &   $-$ &   4.7 &   2.8 &   $-$ &   MSX &   6.17    &   $-$ \\
CSS 950 &   3.0 &   4.8 &   4.6 &   0.40    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.73    &   $-$ \\
CSS 951 &   6.1 &   22.3    &   28.7    &   4.7 &   $-$ &   $-$ &   4.0 &   3.0 &   $-$ &   MSX &   5.84    &   $-$ \\
CSS 953 &   3.8 &   6.0 &   5.8 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.48    &   $-$ \\
CSS 956 &   14.8    &   38.4    &   49.2    &   27.6    &   $-$ &   $-$ &   43.6    &   29.4    &   27.4    &   MSX &   5.44    &   $-$ \\
CSS 957 &   11.4    &   35.2    &   49.6    &   35.4    &   $-$ &   $-$ &   50.4    &   34.7    &   35.5    &   MSX &   5.45    &   $-$ \\
CSS 960 &   7.7 &   13.6    &   16.6    &   2.3 &   $-$ &   $-$ &   2.0 &   1.3 &   $-$ &   MSX &   6.41    &   $-$ \\
CSS 962 &   7.6 &   11.4    &   10.3    &   0.92    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.85    &   E   \\
CSS 969 &   3.7 &   5.6 &   4.8 &   0.42    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.67    &   $-$ \\
CSS 973 &   0.002   &   0.05    &   0.30    &   2.2 &   $-$ &   $-$ &   4.2 &   4.0 &   4.6 &   MSX &   11.09   &   $-$ \\
CSS 979 &   5.8 &   12.5    &   14.5    &   2.4 &   $-$ &   $-$ &   1.4 &   0.98    &   $-$ &   MSX &   6.55    &   I   \\
CSS 982 &   12.1    &   21.8    &   18.5    &   1.7 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.23    &   $-$ \\
CSS 987 &   1.7 &   3.6 &   4.5 &   1.5 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.94    &   I   \\
CSS 1008    &   1.9 &   3.5 &   3.7 &   0.44    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.03    &   I   \\
CSS 1012    &   7.7 &   11.6    &   11.2    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.78    &   $-$ \\
CSS 1020    &   12.9    &   33.1    &   34.7    &   4.7 &   $-$ &   $-$ &   2.8 &   1.5 &   $-$ &   MSX &   5.57    &   I   \\
CSS 1039    &   0.94    &   1.5 &   1.4 &   0.15    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.07    &   $-$ \\
CSS 1047    &   27.5    &   69.1    &   77.5    &   11.7    &   $-$ &   $-$ &   12.0    &   8.7 &   4.9 &   MSX &   4.76    &   $-$ \\
CSS 1050    &   9.8 &   14.3    &   13.0    &   1.7 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.67    &   $-$ \\
CSS 1055    &   8.0 &   25.7    &   36.0    &   20.9    &   $-$ &   $-$ &   35.0    &   22.6    &   16.2    &   MSX &   5.78    &   $-$ \\
CSS 1061    &   4.4 &   11.3    &   $-$ &   1.8 &   $-$ &   $-$ &   1.7 &   1.1 &   $-$ &   MSX &   $-$ &   $-$ \\
CSS 1068    &   7.9 &   14.3    &   15.5    &   3.4 &   $-$ &   $-$ &   3.0 &   1.7 &   $-$ &   MSX &   6.55    &   $-$ \\
CSS 1077    &   5.3 &   8.0 &   7.5 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.22    &   $-$ \\
CSS 1082    &   0.79    &   1.4 &   1.3 &   0.10    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.06    &   $-$ \\
CSS 1104    &   10.3    &   22.8    &   25.2    &   10.5    &   $-$ &   $-$ &   11.4    &   6.9 &   4.2 &   MSX &   6.12    &   $-$ \\
CSS 1105    &   6.4 &   10.3    &   10.0    &   0.93    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.90    &   $-$ \\
CSS 1109    &   7.8 &   20.9    &   26.3    &   3.4 &   $-$ &   $-$ &   2.6 &   1.6 &   0.64    &   MSX &   5.89    &   I   \\
CSS 1134    &   0.64    &   1.5 &   1.8 &   0.21    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.76    &   $-$ \\
CSS 1147    &   6.1 &   10.9    &   10.8    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.83    &   $-$ \\
CSS 1149    &   2.0 &   3.1 &   2.8 &   0.40    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.35    &   I   \\
CSS 1153    &   7.1 &   13.5    &   15.3    &   1.8 &   $-$ &   $-$ &   1.6 &   1.1 &   $-$ &   MSX &   6.47    &   $-$ \\
CSS 1156    &   1.6 &   4.1 &   5.4 &   0.77    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.62    &   $-$ \\
CSS 1161    &   5.1 &   9.6 &   9.7 &   1.0 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.95    &   $-$ \\
CSS 1166    &   5.4 &   12.2    &   14.2    &   1.9 &   $-$ &   $-$ &   1.7 &   0.84    &   $-$ &   MSX &   6.58    &   $-$ \\
CSS 1171    &   2.1 &   2.8 &   2.3 &   0.19    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.49    &   $-$ \\
CSS 1174    &   11.9    &   24.5    &   32.0    &   4.0 &   $-$ &   $-$ &   2.7 &   2.0 &   $-$ &   MSX &   5.66    &   $-$ \\
CSS 1202    &   5.3 &   11.4    &   12.3    &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.71    &   $-$ \\
CSS 1208    &   12.1    &   21.9    &   21.2    &   3.5 &   $-$ &   $-$ &   1.9 &   1.3 &   $-$ &   MSX &   6.13    &   I   \\
CSS 1210    &   4.0 &   7.1 &   6.9 &   0.67    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.31    &   $-$ \\
CSS 1245    &   1.5 &   3.6 &   4.3 &   0.56    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.87    &   $-$ \\
V1542 Cyg   &   15.8    &   30.8    &   35.5    &   4.0 &   $-$ &   $-$ &   3.1 &   1.9 &   $-$ &   MSX &   5.54    &   I   \\
CSS 1270    &   4.6 &   10.3    &   $-$ &   1.7 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   $-$ &   $-$ \\
CSS 1274    &   4.1 &   6.0 &   5.2 &   0.45    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.59    &   I   \\
CSS 1278    &   2.7 &   4.0 &   3.4 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.04    &   $-$ \\
CSS 1281    &   4.2 &   6.7 &   6.1 &   0.52    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.41    &   I   \\
CSS 1287    &   8.9 &   $-$ &   10.2    &   0.81    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.85    &   $-$ \\
CSS 1299    &   4.2 &   6.1 &   5.5 &   0.49    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.54    &   $-$ \\
CSS 1323    &   11.3    &   30.5    &   38.6    &   6.2 &   $-$ &   $-$ &   4.4 &   2.7 &   $-$ &   MSX &   5.50    &   $-$ \\
CSS 1325    &   11.4    &   23.6    &   24.5    &   3.3 &   $-$ &   $-$ &   2.2 &   1.6 &   $-$ &   MSX &   5.96    &   $-$ \\
CSS 1330    &   7.0 &   11.4    &   11.4    &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.75    &   E   \\
CSS 1331    &   2.3 &   3.7 &   3.3 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.11    &   $-$ \\
CSS 1333    &   2.4 &   3.6 &   3.1 &   0.28    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.16    &   $-$ \\
CSS2 1  &   0.68    &   1.6 &   1.8 &   0.22    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.77    &   $-$ \\
CSS2 2  &   1.2 &   3.7 &   5.6 &   2.2 &   $-$ &   $-$ &   2.2 &   1.9 &   $-$ &   MSX &   7.75    &   $-$ \\
CSS2 3  &   0.83    &   1.8 &   2.0 &   0.23    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.66    &   $-$ \\
CSS2 5  &   1.4 &   2.9 &   2.9 &   0.30    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.25    &   $-$ \\
CSS2 6  &   1.4 &   3.1 &   3.4 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.12    &   $-$ \\
CSS2 7  &   1.6 &   3.5 &   3.6 &   0.48    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.07    &   $-$ \\
CSS2 13 &   1.5 &   2.6 &   2.7 &   0.41    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.38    &   $-$ \\
CSS2 14 &   0.76    &   1.5 &   1.5 &   0.18    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.97    &   $-$ \\
CSS2 15 &   2.2 &   5.1 &   5.8 &   0.63    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.51    &   $-$ \\
CSS2 16 &   1.7 &   4.1 &   4.7 &   0.71    &   $-$ &   $-$ &   $-$ &   0.76    &   $-$ &   MSX &   7.79    &   $-$ \\
CSS2 17 &   1.1 &   2.5 &   2.9 &   0.32    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.26    &   $-$ \\
CSS2 18 &   1.1 &   2.6 &   2.9 &   0.36    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.27    &   $-$ \\
CSS2 21 &   0.93    &   1.9 &   2.1 &   0.29    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.67    &   $-$ \\
CSS2 22 &   0.70    &   3.0 &   5.8 &   3.9 &   $-$ &   $-$ &   4.3 &   2.8 &   $-$ &   MSX &   7.76    &   $-$ \\
CSS2 23 &   0.96    &   2.4 &   2.8 &   0.40    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.34    &   $-$ \\
CSS2 24 &   7.4 &   14.4    &   19.3    &   11.9    &   $-$ &   $-$ &   12.9    &   8.2 &   6.1 &   MSX &   6.44    &   $-$ \\
CSS2 26 &   4.2 &   9.2 &   13.5    &   3.9 &   $-$ &   $-$ &   5.0 &   3.1 &   $-$ &   MSX &   6.76    &   $-$ \\
CSS2 27 &   2.6 &   6.4 &   7.9 &   1.0 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.21    &   $-$ \\
CSS2 28 &   3.1 &   9.8 &   16.2    &   4.9 &   $-$ &   $-$ &   5.5 &   3.3 &   $-$ &   MSX &   6.56    &   $-$ \\
CSS2 29 &   0.48    &   1.6 &   2.3 &   2.2 &   $-$ &   $-$ &   3.0 &   1.9 &   $-$ &   MSX &   8.78    &   $-$ \\
CSS2 30 &   1.2 &   3.4 &   5.5 &   7.3 &   $-$ &   $-$ &   8.3 &   5.6 &   3.9 &   MSX &   7.88    &   $-$ \\
CSS2 31 &   1.9 &   3.8 &   4.0 &   0.47    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.91    &   $-$ \\
CSS2 32 &   4.1 &   10.9    &   16.9    &   3.9 &   $-$ &   $-$ &   4.2 &   2.6 &   $-$ &   MSX &   6.48    &   $-$ \\
CSS2 33 &   1.7 &   4.8 &   6.4 &   0.99    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.46    &   $-$ \\
CSS2 34 &   0.99    &   2.9 &   4.1 &   1.2 &   $-$ &   $-$ &   1.5 &   $-$ &   $-$ &   MSX &   8.05    &   $-$ \\
CSS2 35 &   1.1 &   3.9 &   5.8 &   0.88    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.56    &   $-$ \\
CSS2 36 &   2.1 &   4.4 &   5.0 &   0.77    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.72    &   $-$ \\
CSS2 37 &   1.9 &   5.2 &   6.7 &   0.81    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.37    &   $-$ \\
CSS2 38 &   1.8 &   4.1 &   4.8 &   0.57    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.72    &   $-$ \\
CSS2 39 &   2.0 &   6.3 &   8.8 &   1.8 &   $-$ &   $-$ &   2.0 &   1.4 &   $-$ &   MSX &   7.17    &   $-$ \\
CSS2 43 &   2.0 &   4.8 &   6.9 &   1.9 &   $-$ &   $-$ &   1.9 &   0.86    &   $-$ &   MSX &   7.48    &   $-$ \\
CSS2 45 &   4.2 &   7.8 &   8.2 &   1.1 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.16    &   $-$ \\
CSS2 46 &   1.8 &   3.8 &   4.3 &   0.50    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.86    &   $-$ \\
CSS2 48 &   1.4 &   3.4 &   4.0 &   0.51    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.95    &   $-$ \\
CSS2 49 &   1.9 &   4.5 &   $-$ &   1.0 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   $-$ &   $-$ \\
CSS2 50 &   2.3 &   5.0 &   6.0 &   0.81    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.51    &   $-$ \\
CSS2 52 &   0.89    &   3.0 &   4.2 &   0.65    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.90    &   $-$ \\
CSS2 53 &   2.9 &   8.4 &   11.6    &   1.8 &   $-$ &   $-$ &   1.2 &   1.0 &   $-$ &   MSX &   6.79    &   $-$ \\
CSS2 54 &   2.4 &   4.5 &   5.4 &   0.76    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.62    &   $-$ \\
CSS2 55 &   2.8 &   7.8 &   10.4    &   1.4 &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   6.91    &   $-$ \\
CSS2 56 &   2.0 &   5.3 &   6.8 &   0.88    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.37    &   $-$ \\
CSS2 57 &   1.7 &   4.8 &   6.4 &   0.80    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.43    &   $-$ \\
CSS2 58 &   1.5 &   5.8 &   9.8 &   3.1 &   $-$ &   $-$ &   3.0 &   2.2 &   $-$ &   MSX &   7.10    &   $-$ \\
CSS2 59 &   1.4 &   4.9 &   6.8 &   1.1 &   $-$ &   $-$ &   1.2 &   $-$ &   $-$ &   MSX &   7.43    &   $-$ \\
CSS2 61 &   1.3 &   3.7 &   4.8 &   0.73    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.76    &   $-$ \\
CSS2 62 &   2.3 &   6.6 &   8.9 &   2.2 &   $-$ &   $-$ &   2.1 &   1.1 &   1.5 &   MSX &   7.18    &   $-$ \\
CSS2 63 &   2.8 &   6.3 &   7.7 &   0.88    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.21    &   $-$ \\
CSS2 64 &   1.1 &   2.5 &   2.9 &   1.3 &   $-$ &   $-$ &   1.2 &   0.68    &   $-$ &   MSX &   8.47    &   $-$ \\
CSS2 65 &   1.2 &   2.2 &   2.4 &   0.30    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.48    &   $-$ \\
CSS2 67 &   2.8 &   5.9 &   6.2 &   0.79    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.46    &   $-$ \\
CSS2 68 &   2.1 &   4.8 &   5.4 &   0.60    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   7.59    &   $-$ \\
CSS2 71 &   1.2 &   2.3 &   2.7 &   0.31    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.37    &   $-$ \\
CSS2 73 &   0.77    &   2.0 &   2.8 &   0.58    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   8.40    &   $-$ \\
CSS2 74 &   0.35    &   1.0 &   1.3 &   0.15    &   $-$ &   $-$ &   $-$ &   $-$ &   $-$ &   MSX &   9.18    &   $-$ \\
\end{longtable}
